BANYAN. VII. A New Population of Young Substellar Candidate Members of Nearby Moving Groups from the BASS Survey

[Abbreviated] We present the results of a near-infrared (NIR) spectroscopic follow-up survey of 182 M4-L7 low-mass stars and brown dwarfs (BDs) from the BANYAN All-Sky Survey (BASS) for candidate members of nearby, young moving groups (YMGs). We confirm signs of low-gravity for 42 new BD discoveries with estimated masses between 8-75 $M_{Jup}$ and identify previously unrecognized signs of low gravity for 24 known BDs. This allows us to refine the fraction of low-gravity dwarfs in the high-probability BASS sample to $\sim$82%. We use this unique sample of 66 young BDs, supplemented with 22 young BDs from the literature, to construct new empirical NIR absolute magnitude and color sequences for low-gravity BDs. We obtain a spectroscopic confirmation of low-gravity for 2MASS J14252798-3650229, which is a new $\sim$27 $M_{Jup}$, L4 $\gamma$ bona fide member of AB Doradus. We identify a total of 19 new low-gravity candidate members of YMGs with estimated masses below 13 $M_{Jup}$, seven of which have kinematically estimated distances within 40 pc. These objects will be valuable benchmarks for a detailed atmospheric characterization of planetary-mass objects with the next generation of instruments. We find 16 strong candidate members of the Tucana-Horologium association with estimated masses between 12.5-14 $M_{Jup}$, a regime where our study was particularly sensitive. This would indicate that for this association there is at least one isolated object in this mass range for every $17.5_{-5.0}^{+6.6}$ main-sequence stellar member, a number significantly higher than expected based on standard log-normal initial mass function, however in the absence of radial velocity and parallax measurements for all of them, it is likely that this over-density is caused by a number of young interlopers from other moving groups. We identify 12 new L0-L5 field BDs, seven of which display peculiar properties.

==> (inline-0) <==
\begin{deluxetable}{llllllcccc}
\tablecolumns{10}
\tablecaption{Observing log.\label{tab:obslog}}
\tablehead{\multicolumn{2}{c}{\emph{2MASS}} & \colhead{} & \colhead{Observing} & \colhead{Telescope} & \colhead{Instrument} & \colhead{Slit} & \colhead{Resolving} & \colhead{Tot. Exp.} & \colhead{Num.}\\
\cline{1-2}
\colhead{Designation} & \colhead{$J$} & \colhead{} & \colhead{Date (UT)} & \colhead{} & \colhead{} & \colhead{Width (\textquotedbl)} & \colhead{Power} & \colhead{Time (s)} & \colhead{Exposures}}
\startdata

\multicolumn{10}{c}{Candidate Members from \emph{BASS} or \emph{LP-BASS}}\\[2.5pt]\hline\\[-6pt]
00011217+1535355 & $15.52$ & & 2014 Aug 06 & Magellan & FIRE & 0.6 & 450 & 720 & 6\\
00065794-6436542 & $13.39$ & & 2014 Jan 16 & Gemini-South & Flamingos-2 & 0.72 & 500 & 840 & 4\\
00182834-6703130 & $15.46$ & & 2013 Sep 28 & Gemini-South & Flamingos-2 & 0.72 & 500 & 2000 & 8\\
00191296-6226005 & $15.64$ & & 2013 Oct 29 & Gemini-South & Flamingos-2 & 0.72 & 500 & 6200 & 20\\
00192626+4614078 & $12.60$ & & 2012 Oct 26 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
00274534-0806046 & $11.57$ & & 2013 Oct 02 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
00344300-4102266 & $15.71$ & & 2014 Oct 12 & Gemini-South & Flamingos-2 & 0.72 & 500 & 8575 & 35\\
00381489-6403529 & $14.52$ & & 2014 May 31 & Gemini-South & Flamingos-2 & 0.72 & 500 & 2080 & 8\\
00390342+1330170  A \& B & $10.94$ & & 2013 Jul 31 & IRTF & SpeX & 0.8 & 750 & 900 & 6\\
00413538-5621127 & $11.96$ & & 2013 Nov 25 \& 2014 Jan 21 & Gemini-South & Flamingos-2 & 0.72 & 500 & 360 & 12\\
00464841+0715177 & $13.89$ & & 2013 Aug 11 & IRTF & SpeX & 0.8 & 750 & 1600 & 8\\
00514561-6227073 & $12.58$ & & 2014 Jan 16 & Gemini-South & Flamingos-2 & 0.72 & 500 & 1680 & 8\\
00584253-0651239 & $14.31$ & & 2013 Aug 11 & IRTF & SpeX & 0.8 & 750 & 1600 & 8\\
01205114-5200349 & $15.64$ & & 2013 Sep 27 & Gemini-South & Flamingos-2 & 0.72 & 500 & 6200 & 20\\
01265327-5505506 & $12.04$ & & 2014 Jan 21 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
01294256-0823580 & $10.65$ & & 2013 Oct 02 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
01344601-5707564 & $12.07$ & & 2013 Nov 25 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
01484859-5201158 & $10.87$ & & 2013 Oct 02 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
01531463-6744181 & $16.41$ & & 2013 Apr 21 & Magellan & FIRE & 0.6 & 6000 & 1500 & 2\\
02103857-3015313 & $15.07$ & & 2013 Dec 16 & Gemini-South & Flamingos-2 & 0.72 & 500 & 1680 & 8\\
02265658-5327032 & $15.40$ & & 2013 Oct 02 & Gemini-South & Flamingos-2 & 0.72 & 500 & 2400 & 8\\
02282694+0218331 & $12.12$ & & 2013 Oct 18 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
02404759-4253377 & $12.20$ & & 2013 Oct 28 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
02410564-5511466 & $15.39$ & & 2014 Dec 10, 12 \& 15 & Gemini-South & Flamingos-2 & 0.72 & 500 & 10605 & 42\\
02441019-3548036 & $15.34$ & & 2013 Oct 19 & Gemini-South & Flamingos-2 & 0.72 & 500 & 5280 & 16\\
02501167-0151295 & $12.89$ & & 2014 Aug 02 \& 03 & Gemini-South & Flamingos-2 & 0.72 & 500 & 2920 & 16\\
02534448-7959133 & $11.34$ & & 2013 Oct 27 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
02583123-1520536 & $15.91$ & & 2013 Dec 12 & Magellan & FIRE & 0.6 & 6000 & 1310 & 2\\
03093877-3014352 & $11.58$ & & 2013 Oct 19 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
03132588-2447246 & $12.53$ & & 2013 Dec 16 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
03182597-3708118 & $13.37$ & & 2013 Oct 28 & Gemini-South & Flamingos-2 & 0.72 & 500 & 1680 & 8\\
03204919-3313400 & $12.54$ & & 2013 Oct 15 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
03224622-7940595 & $12.22$ & & 2013 Oct 19 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
03264225-2102057 & $16.13$ & & 2007 Nov 13 & IRTF & SpeX & 0.5 & 150 & 180 & 6\\
03333313-3215181 & $13.17$ & & 2013 Aug 11 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
03363144-2619578 & $10.68$ & & 2012 Feb 05 & IRTF & SpeX & 0.8 & 750 & 600 & 4\\
03370359-1758079 & $15.62$ & & 2011 Dec 08 & IRTF & SpeX & 0.5 & 150 & 1440 & 8\\
03370362-3709236 & $12.75$ & & 2013 Aug 11 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
03390160-2434059 & $10.90$ & & 2012 Feb 05 & IRTF & SpeX & 0.8 & 750 & 600 & 4\\
03420931-2904317 & $15.92$ & & 2013 Apr 21 & Magellan & FIRE & 0.6 & 6000 & 1204 & 2\\
03550477-1032415 & $13.08$ & & 2013 Oct 20 & Gemini-South & Flamingos-2 & 0.72 & 500 & 1680 & 8\\
03552337+1133437 & $14.05$ & & 2013 Feb 16 & IRTF & SpeX & 0.8 & 750 & 1440 & 8\\
03582255-4116060 & $15.85$ & & 2011 Dec 08 & IRTF & SpeX & 0.5 & 150 & 1440 & 8\\
04185879-4507413 & $16.16$ & & 2014 Dec 10 \& 15 & Gemini-South & Flamingos-2 & 0.72 & 500 & 7820 & 31\\
04231498-1533245 & $12.54$ & & 2014 Sep 16 & Gemini-South & Flamingos-2 & 0.72 & 500 & 3240 & 27\\
04400972-5126544 & $15.69$ & & 2013 Oct 27 & Gemini-South & Flamingos-2 & 0.72 & 500 & 5600 & 20\\
04433761+0002051 & $12.51$ & & 2012 Feb 05 & IRTF & SpeX & 0.8 & 750 & 600 & 4\\
04532647-1751543 & $15.14$ & & 2012 Feb 05 & IRTF & SpeX & 0.8 & 750 & 1800 & 12\\
04584239-3002061 & $13.50$ & & 2015 Feb 03 & IRTF & SpeX & 0.8 & 90 & 800 & 16\\
05002100+0330501 & $13.67$ & & 2015 Feb 02 & IRTF & SpeX & 0.8 & 750 & 1000 & 4\\
05012406-0010452 & $14.98$ & & 2013 Feb 16 & IRTF & SpeX & 0.8 & 750 & 2880 & 16\\
05104958-1843548 & $15.35$ & & 2015 Feb 03 & IRTF & SpeX & 0.8 & 90 & 2000 & 10\\
05123569-3041067 & $11.90$ & & 2013 Oct 08 \& 20 & Gemini-South & Flamingos-2 & 0.72 & 500 & 480 & 16\\
05181131-3101529 & $11.88$ & & 2012 Feb 05 & IRTF & SpeX & 0.8 & 750 & 600 & 4\\
05264316-1824315 & $12.36$ & & 2013 Feb 19 & IRTF & SpeX & 0.8 & 750 & 800 & 4\\
05361998-1920396 & $15.77$ & & 2012 Oct 26 & IRTF & SpeX & 0.8 & 750 & 150 & 1\\
06022216+6336391 & $14.27$ & & 2008 Jan 08 & IRTF & SpeX & 0.6 & 120 & 540 & 6\\
06272161-5308428 & $16.39$ & & 2015 Jan 23 & Gemini-South & Flamingos-2 & 0.72 & 500 & 4800 & 16\\
07140394+3702459 & $11.98$ & & 2015 Feb 03 & IRTF & SpeX & 0.8 & 90 & 300 & 8\\
08095903+4434216 & $16.44$ & & 2008 Jan 12 & IRTF & SpeX & 0.6 & 120 & 1500 & 10\\
09532126-1014205 & $13.47$ & & 2014 Jan 22 & IRTF & SpeX & 0.8 & 750 & 2000 & 8\\
10212570-2830427 & $16.91$ & & 2015 Feb 13 \& 26 & Gemini-South & Flamingos-2 & 0.72 & 500 & 6300 & 21\\
10284580-2830374 & $10.95$ & & 2012 May 12 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
10455263-2819303 & $12.82$ & & 2012 May 12 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
10513331-1916530 & $14.69$ & & 2014 Jan 22 & IRTF & SpeX & 0.8 & 750 & 4000 & 16\\
11064461-3715115 & $14.49$ & & 2012 May 12 & IRTF & SpeX & 0.8 & 750 & 2400 & 16\\
11271382-3735076 & $16.47$ & & 2015 Feb 09 & Magellan & FIRE & 0.6 & 450 & 480 & 4\\
11480096-2836488 & $16.11$ & & 2015 Feb 13 & Gemini-South & Flamingos-2 & 0.72 & 500 & 4800 & 16\\
12073346-3932539 & $12.99$ & & 2012 May 12 & IRTF & SpeX & 0.8 & 95 & 1200 & 8\\
12074836-3900043 & $15.49$ & & 2013 May 10 & IRTF & SpeX & 0.8 & 750 & 800 & 4\\
12214223-4012050 & $16.47$ & & 2015 Feb 08 & Magellan & FIRE & 0.6 & 450 & 1080 & 9\\
12310489-3801065 & $14.68$ & & 2015 Feb 08 & Magellan & FIRE & 0.6 & 450 & 240 & 2\\
12474428-3816464 & $14.78$ & & 2013 May 10 & IRTF & SpeX & 0.8 & 750 & 720 & 4\\
12535039-4211215 & $16.00$ & & 2015 Apr 06 & Gemini-South & Flamingos-2 & 0.72 & 500 & 2400 & 16\\
12563961-2718455 & $16.42$ & & 2014 May 12 & Magellan & FIRE & 0.6 & 6000 & 1800 & 2\\
12574463-3635431 & $14.57$ & & 2014 Aug 03 & Gemini-South & Flamingos-2 & 0.72 & 500 & 7595 & 31\\
12574941-4111373 & $13.02$ & & 2014 Feb 14 & Gemini-South & Flamingos-2 & 0.72 & 500 & 400 & 8\\
13262009-2729370 & $15.85$ & & 2009 Jun 30 & IRTF & SpeX & 0.6 & 120 & 1200 & 8\\
14252798-3650229 & $13.75$ & & 2010 Jul 07 & IRTF & SpeX & 0.6 & 120 & 720 & 6\\
19350976-6200473 & $16.25$ & & 2014 Jul 21 \& Aug 03 & Gemini-South & Flamingos-2 & 0.72 & 500 & 6060 & 24\\
19395435-5216468 & $14.66$ & & 2014 Jun 18 & Magellan & FIRE & 0.6 & 450 & 360 & 4\\
20004841-7523070 & $12.73$ & & 2014 Aug 04 & Gemini-South & Flamingos-2 & 0.72 & 500 & 1920 & 16\\
20113196-5048112 & $16.42$ & & 2014 Jun 18 & Magellan & FIRE & 0.6 & 450 & 480 & 4\\
20224803-5645567 & $11.76$ & & 2013 Oct 09 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
20282203-5637024 & $13.84$ & & 2014 May 28 & Gemini-South & Flamingos-2 & 0.72 & 500 & 800 & 8\\
20334473-5635338 & $15.72$ & & 2015 Apr 13 & Gemini-South & Flamingos-2 & 0.72 & 500 & 3200 & 24\\
20334670-3733443 & $10.85$ & & 2013 Oct 09 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
20414283-3506442 & $14.89$ & & 2014 May 28 & Gemini-South & Flamingos-2 & 0.72 & 500 & 2480 & 8\\
20484222-5127435 & $15.38$ & & 2014 Jun 02 & Gemini-South & Flamingos-2 & 0.72 & 500 & 6000 & 24\\
20505221-3639552 & $13.00$ & & 2014 Jul 29 & Gemini-South & Flamingos-2 & 0.72 & 500 & 7560 & 42\\
21121598-8128452 & $10.67$ & & 2013 Oct 20 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
21144103-4339531 & $13.02$ & & 2013 Aug 20 & IRTF & SpeX & 0.8 & 750 & 1500 & 10\\
21490499-6413039 & $10.35$ & & 2013 Oct 30 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
21543454-1055308 & $16.44$ & & 2008 Sep 17 & IRTF & SpeX & 0.5 & 120 & 1800 & 10\\
21544859-7459134 & $14.29$ & & 2013 Oct 28 & Gemini-South & Flamingos-2 & 0.72 & 500 & 2400 & 8\\
22021125-1109461 & $12.36$ & & 2013 Aug 11 & IRTF & SpeX & 0.8 & 750 & 1950 & 13\\
22025794-5605087 & $14.36$ & & 2014 Jun 02 & Gemini-South & Flamingos-2 & 0.72 & 500 & 1360 & 8\\
22064498-4217208 & $15.56$ & & 2013 Aug 01 & IRTF & SpeX & 0.8 & 750 & 450 & 3\\
22191486-6828018 & $13.92$ & & 2014 Jul 21 \& Aug 02 & Gemini-South & Flamingos-2 & 0.72 & 500 & 6240 & 24\\
22351658-3844154 & $15.18$ & & 2013 Sep 27 & Gemini-South & Flamingos-2 & 0.72 & 500 & 4480 & 16\\
22353560-5906306 & $14.28$ & & 2014 Jul 10 & Gemini-South & Flamingos-2 & 0.72 & 500 & 640 & 4\\
22400144+0532162 & $11.72$ & & 2013 Aug 20 & IRTF & SpeX & 0.8 & 750 & 1500 & 10\\
22444835-6650032 & $11.03$ & & 2013 Oct 30 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
22511530-6811216 & $12.10$ & & 2013 Oct 28 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
23102196-0748531 & $11.60$ & & 2013 Jul 31 & IRTF & SpeX & 0.8 & 750 & 900 & 6\\
23130558-6127077 & $10.93$ & & 2013 Oct 21 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
23143092-5405313 & $11.50$ & & 2013 Oct 21 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
23155665-4747315 & $16.08$ & & 2014 Jun 19 & Magellan & FIRE & 0.6 & 450 & 600 & 5\\
23225240-6151114 & $11.53$ & & 2013 Oct 20 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
23225299-6151275 & $15.55$ & & 2013 Oct 21 & Gemini-South & Flamingos-2 & 0.72 & 500 & 1680 & 8\\
23255604-0259508 & $15.96$ & & 2013 Aug 01 & IRTF & SpeX & 0.8 & 750 & 450 & 3\\
23270843+3858234 & $11.74$ & & 2013 Jul 31 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
23290437+0329113 & $11.11$ & & 2012 Oct 26 & IRTF & SpeX & 0.8 & 95 & 800 & 8\\
23310161-0406193 & $12.94$ & & 2014 Jul 21 \& Aug 02 & Gemini-South & Flamingos-2 & 0.72 & 500 & 1920 & 16\\
23353085-1908389 & $11.51$ & & 2013 Jul 31 & IRTF & SpeX & 0.8 & 750 & 900 & 6\\
23355015-3401477 & $11.64$ & & 2013 Oct 28 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
23360735-3541489 & $14.65$ & & 2014 Jul 10 & Gemini-South & Flamingos-2 & 0.72 & 500 & 760 & 4\\
23433470-3646021 & $16.57$ & & 2014 Jun 19 & Magellan & FIRE & 0.6 & 450 & 480 & 4\\
23520507-1100435 & $12.84$ & & 2010 Jul 07 & IRTF & SpeX & 0.6 & 120 & 540 & 12\\
23532556-1844402  A \& B & $11.24$ & & 2012 Oct 26 & IRTF & SpeX & 0.8 & 750 & 1040 & 13\\
\cutinhead{Candidate Members from \emph{PRE-BASS}}
00020382+0408129  A \& B & $10.40$ & & 2013 Jul 31 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
00045753-1709369 & $11.00$ & & 2013 Nov 25 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
00171571-3219539 & $10.64$ & & 2013 Nov 25 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
00174858-0316334 & $13.23$ & & 2013 Aug 11 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
00210589-4244433 & $13.52$ & & 2013 Aug 01 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
00425923+1142104 & $14.75$ & & 2013 Aug 11 & IRTF & SpeX & 0.8 & 750 & 3200 & 16\\
00461551+0252004 & $14.40$ & & 2013 Aug 01 & IRTF & SpeX & 0.8 & 750 & 1800 & 12\\
01035369-2805518  A \& B & $11.66$ & & 2012 Oct 26 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
02590146-4232204 & $12.24$ & & 2013 Oct 02 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
03005033-5459267 & $12.42$ & & 2013 Nov 25 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
03111547+0106307 & $10.68$ & & 2013 Oct 19 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
03140344+1603056 & $12.53$ & & 2013 Feb 16 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
03263956-0617586 & $12.96$ & & 2013 Feb 18 & IRTF & SpeX & 0.8 & 750 & 1500 & 6\\
03350208+2342356 & $12.25$ & & 2012 Feb 05 & IRTF & SpeX & 0.8 & 750 & 600 & 4\\
03442859+0716100  A \& B & $12.72$ & & 2012 Oct 26 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
04044052+2616275  A \& B & $12.65$ & & 2012 Oct 26 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
04070752+1546457 & $15.48$ & & 2012 Feb 05 & IRTF & SpeX & 0.8 & 750 & 3600 & 12\\
04173836-1140256 & $11.75$ & & 2013 Dec 04 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
04281061+1839021 & $13.38$ & & 2012 Oct 26 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
04402583-1820414 & $12.65$ & & 2013 Dec 16 & Gemini-South & Flamingos-2 & 0.72 & 500 & 480 & 8\\
04493288+1607226 & $14.27$ & & 2012 Feb 05 & IRTF & SpeX & 0.8 & 750 & 600 & 4\\
05071137+1430013  A \& B & $10.57$ & & 2013 Feb 16 & IRTF & SpeX & 0.8 & 750 & 600 & 4\\
05201794+0511521 & $13.04$ & & 2012 Oct 26 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
05243009+0640349 & $11.98$ & & 2013 Feb 19 & IRTF & SpeX & 0.8 & 750 & 800 & 4\\
05271676+0007526  A \& B & $12.17$ & & 2013 Feb 16 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
05370704-0623170 & $15.70$ & & 2013 Oct 21 & Gemini-South & Flamingos-2 & 0.72 & 500 & 1680 & 8\\
05402325-0906326 & $14.59$ & & 2013 Oct 19 \& 21 & Gemini-South & Flamingos-2 & 0.72 & 500 & 3120 & 24\\
05404919-0923192 & $11.31$ & & 2014 Jan 16 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
05410983-0737392 & $13.46$ & & 2013 Feb 19 & IRTF & SpeX & 0.8 & 750 & 600 & 4\\
05415929-0217020 & $13.22$ & & 2013 Dec 23 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
05431887+6422528 & $13.57$ & & 2008 Jan 09 & IRTF & SpeX & 0.6 & 120 & 360 & 4\\
05451198-0121021 & $13.83$ & & 2013 Nov 24 \& Dec 26 & Gemini-South & Flamingos-2 & 0.72 & 500 & 3360 & 16\\
05484454-2942551 & $10.56$ & & 2013 Feb 18 & IRTF & SpeX & 0.8 & 750 & 150 & 1\\
06021735-1413467 & $14.34$ & & 2013 Feb 19 & IRTF & SpeX & 0.8 & 750 & 1000 & 4\\
06353541-6234059 & $12.42$ & & 2013 Oct 20 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
06494706-3823284 & $11.65$ & & 2013 Nov 02 \& 20 & Gemini-South & Flamingos-2 & 0.72 & 500 & 120 & 4\\
07083261-4701475 & $14.16$ & & 2013 Oct 29 & Gemini-South & Flamingos-2 & 0.72 & 500 & 1680 & 8\\
07200325-0846499 & $10.63$ & & 2014 Jan 22 & IRTF & SpeX & 0.8 & 750 & 480 & 8\\
07202582-5617224 & $12.88$ & & 2013 Oct 21 & Gemini-South & Flamingos-2 & 0.72 & 500 & 1680 & 8\\
07525247-7947386 & $12.83$ & & 2013 Oct 28 \& 2014 Jan 17 & Gemini-South & Flamingos-2 & 0.72 & 500 & 2520 & 12\\
07583046+1530004 & $10.43$ & & 2012 Oct 26 & IRTF & SpeX & 0.8 & 750 & 800 & 4\\
07583098+1530146  A \& B & $9.97$ & & 2012 Oct 26 & IRTF & SpeX & 0.8 & 750 & 800 & 4\\
08034469+0827000 & $11.83$ & & 2013 Feb 15 & IRTF & SpeX & 0.8 & 750 & 900 & 6\\
08045433-6346180 & $9.93$ & & 2013 Nov 02 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
08055944+2505028  A \& B & $11.53$ & & 2013 Feb 16 & IRTF & SpeX & 0.8 & 750 & 900 & 6\\
08141769+0253199 & $11.52$ & & 2012 Oct 26 & IRTF & SpeX & 0.8 & 750 & 800 & 4\\
08194309-7401232 & $10.06$ & & 2013 Oct 20 \& 25 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
08194351-0450071 & $14.82$ & & 2014 Jan 17 & Gemini-South & Flamingos-2 & 0.72 & 500 & 1680 & 8\\
08204440-7514571 & $16.59$ & & 2013 Apr 21 & Magellan & FIRE & 0.6 & 6000 & 1500 & 2\\
08254335-0029110 & $15.45$ & & 2013 Apr 21 & Magellan & FIRE & 0.6 & 6000 & 1310 & 2\\
08255896+0340198 & $10.01$ & & 2013 Feb 18 & IRTF & SpeX & 0.8 & 750 & 300 & 2\\
08540240-3051366 & $9.01$ & & 2013 Nov 20 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
08561384-1342242 & $13.60$ & & 2012 May 12 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
09104094-7552528 & $13.62$ & & 2014 Feb 07 & Gemini-South & Flamingos-2 & 0.72 & 500 & 560 & 8\\
09451445-7753150 & $13.89$ & & 2014 Feb 15 & Gemini-South & Flamingos-2 & 0.72 & 500 & 800 & 8\\
09510459+3558098 & $10.58$ & & 2013 Feb 18 & IRTF & SpeX & 0.8 & 750 & 300 & 2\\
10051641+1703264 & $11.13$ & & 2013 Feb 16 & IRTF & SpeX & 0.8 & 750 & 600 & 4\\
10130718-1706349  A \& B & $12.79$ & & 2013 Feb 16 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
10352029-2058382 & $11.66$ & & 2014 Jan 22 & IRTF & SpeX & 0.8 & 750 & 600 & 4\\
11014673-7735144 & $15.97$ & & 2014 Feb 16 & Gemini-South & Flamingos-2 & 0.72 & 500 & 8320 & 32\\
11083081+6830169 & $13.12$ & & 2009 Mar 04 & Palomar & TripleSpec & 1.0 & 2700 & 1200 & 4\\
11195251-3917150 & $13.13$ & & 2014 Jan 22 & IRTF & SpeX & 0.8 & 95 & 1200 & 8\\
11335700-7807240 & $13.20$ & & 2014 Feb 15 & Gemini-South & Flamingos-2 & 0.72 & 500 & 400 & 8\\
11532691-3015414 & $12.31$ & & 2014 Jan 22 & IRTF & SpeX & 0.8 & 750 & 900 & 6\\
11544223-3400390 & $14.19$ & & 2008 Jan 09 & IRTF & SpeX & 0.6 & 120 & 480 & 4\\
11560224-4043248 & $16.00$ & & 2014 Feb 17 & Gemini-South & Flamingos-2 & 0.72 & 500 & 8000 & 32\\
12002750-3405371 & $9.61$ & & 2014 Mar 17 & Gemini-South & Flamingos-2 & 0.72 & 500 & 1600 & 32\\
12042529-2806364 & $16.11$ & & 2014 Mar 17 \& 20 & Gemini-South & Flamingos-2 & 0.72 & 500 & 16000 & 64\\
12212770+0257198 & $13.17$ & & 2014 Feb 14 & Gemini-South & Flamingos-2 & 0.72 & 500 & 400 & 8\\
12265135-3316124 & $10.69$ & & 2012 May 12 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
12271545-0636458 & $14.19$ & & 2014 Feb 14 & Gemini-South & Flamingos-2 & 0.72 & 500 & 1040 & 8\\
12492353-2035592 & $9.32$ & & 2014 Feb 16 & Gemini-South & Flamingos-2 & 0.72 & 500 & 400 & 8\\
12521062-3415091 & $11.65$ & & 2013 May 27 & Gemini-North & GNIRS & 0.675 & 800 & 120 & 4\\
13015465-1510223 & $14.54$ & & 2013 Aug 20 & IRTF & SpeX & 0.8 & 750 & 1500 & 6\\
13252237+0600290 & $12.25$ & & 2012 May 12 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
13582164-0046262 & $10.81$ & & 2012 May 12 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
14112131-2119503 & $12.44$ & & 2012 May 12 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
15104786-2818174 & $12.84$ & & 2014 Feb 14 & Gemini-South & Flamingos-2 & 0.72 & 500 & 360 & 8\\
15291017+6312539 & $11.64$ & & 2013 Aug 20 & IRTF & SpeX & 0.8 & 750 & 800 & 8\\
15424676-3358082 & $17.02$ & & 2014 Jun 01 & Gemini-South & Flamingos-2 & 0.72 & 500 & 16000 & 64\\
15470557-1626303  A \& B & $13.86$ & & 2013 Aug 11 & IRTF & SpeX & 0.8 & 750 & 1800 & 12\\
16210134-2346554 & $15.16$ & & 2013 Aug 20 & IRTF & SpeX & 0.8 & 750 & 2400 & 12\\
16221255-2346418 & $10.90$ & & 2013 Aug 11 & IRTF & SpeX & 0.8 & 750 & 2400 & 12\\
16232017-2353248 & $13.38$ & & 2012 May 12 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
16251377-2358021 & $13.75$ & & 2013 May 17 & Gemini-North & GNIRS & 0.675 & 800 & 360 & 4\\
16272178-2411060 & $13.98$ & & 2013 May 17 & Gemini-North & GNIRS & 0.675 & 800 & 360 & 4\\
16330142-2425083 & $16.16$ & & 2013 Aug 11 & IRTF & SpeX & 0.8 & 95 & 1200 & 8\\
16422788-1942350 & $15.23$ & & 2014 Jun 18 & Magellan & FIRE & 0.6 & 450 & 480 & 4\\
17065487-1314396 & $14.52$ & & 2013 Aug 20 & IRTF & SpeX & 0.8 & 750 & 2400 & 12\\
18393308+2952164 & $11.01$ & & 2013 Aug 11 & IRTF & SpeX & 0.8 & 750 & 600 & 4\\
18460473+5246027  A \& B & $11.03$ & & 2013 Aug 11 & IRTF & SpeX & 0.8 & 750 & 300 & 2\\
18462188-5706040 & $15.06$ & & 2014 May 28 & Gemini-South & Flamingos-2 & 0.72 & 500 & 1680 & 8\\
19033113-3723302 & $13.41$ & & 2013 Sep 28 & Gemini-South & Flamingos-2 & 0.72 & 500 & 1680 & 8\\
19480544+5944412  A \& B & $11.49$ & & 2013 Aug 20 & IRTF & SpeX & 0.8 & 750 & 600 & 4\\
20025265-1316418 & $14.48$ & & 2013 Aug 11 & IRTF & SpeX & 0.8 & 750 & 1600 & 8\\
20050639-6258034 & $11.75$ & & 2013 Oct 20 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
20385687-4118285 & $11.66$ & & 2013 Nov 26 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
20391314-1126531 & $13.79$ & & 2013 Aug 01 & IRTF & SpeX & 0.8 & 750 & 1200 & 8\\
20482880-3255434 & $14.71$ & & 2013 Aug 11 & IRTF & SpeX & 0.8 & 750 & 2800 & 14\\
21272613-4215183 & $13.32$ & & 2008 Jul 14 & IRTF & SpeX & 0.6 & 120 & 240 & 4\\
21342814-1840298 & $11.04$ & & 2013 Oct 09 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
21484123-4736506 & $10.97$ & & 2013 Oct 20 & Gemini-South & Flamingos-2 & 0.72 & 500 & 240 & 8\\
22062157-6116284 & $16.61$ & & 2014 May 15 & Magellan & FIRE & 0.6 & 450 & 240 & 2\\
22444905-3045535 & $14.65$ & & 2013 Aug 01 & IRTF & SpeX & 0.8 & 750 & 450 & 3\\
22573768-5041516 & $14.96$ & & 2014 Jul 17 & Gemini-South & Flamingos-2 & 0.72 & 500 & 5280 & 16\\
23231347-0244360 & $13.58$ & & 2008 Nov 03 & IRTF & SpeX & 0.6 & 120 & 720 & 8\\
23453903+0055137 & $13.77$ & & 2008 Jul 14 & IRTF & SpeX & 0.6 & 120 & 270 & 6\\[-5pt]

\enddata
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{llllllllllcclllllllr}
\tablecolumns{20}
\tablecaption{Spectral Classification, Low Gravity and YMG membership.\label{tab:sptclass}}
\tablehead{\multicolumn{2}{c}{\emph{2MASS}} & \colhead{} & \multicolumn{6}{c}{Spectral Type\tablenotemark{a}} & \colhead{} & \multicolumn{2}{c}{Ind. Gravity\tablenotemark{b}} & \colhead{} & \multicolumn{5}{c}{YMG Membership} & \colhead{} & \colhead{Source}\\
\cline{1-2}
\cline{4-9}
\cline{11-12}
\cline{14-18}
\colhead{Designation} & \colhead{$J$} & \colhead{} & \colhead{Lit. Opt.} & \colhead{Ref.} & \colhead{Lit. NIR} & \colhead{Ref.} & \colhead{H$_2$O Ind.} & \colhead{Adopted} & \colhead{} & \colhead{Class} & \colhead{Score} & \colhead{} & \colhead{Lit.} & \colhead{Ref.} & \colhead{Updated \emph{BASS}\tablenotemark{c}} & \colhead{$B_P$ (\%)\tablenotemark{d}} & \colhead{$C_P$ (\%)\tablenotemark{e}} & \colhead{} & \colhead{Catalog}}
\startdata

\multicolumn{20}{c}{Bona Fide Members}\\[2.5pt]\hline\\[-6pt]
03350208+2342356 & $12.25$ & & M8.5 & 29 & M7\,VL-G & 30 & M7.3 & M7.5\,$\beta$ & & INT-G & 1n21 & & BPMG & 31 & BPMG & $84.2$ & $3.9$ & & \emph{PRE-BASS}\\
03552337+1133437 & $14.05$ & & L5\,$\gamma$ & 32 & L3\,VL-G & 30 & L2.3 & L3--L6\,$\gamma$ & & VL-G & 2122 & & ABDMG & 33 & ABDMG & $99.5$ & $1.1$ & & \emph{BASS}\\
14252798--3650229 & $13.75$ & & L3: & 15 & L5 & 52 & L3.1 & L4\,$\gamma$ & & INT-G & 11?1 & & $\cdots$ & & ABDMG & $99.9$ & $0.1$ & & \emph{BASS}\\[-5pt]
\cutinhead{Low-Gravity Candidate Members}
00011217+1535355 & $15.52$ & & $\cdots$ & & L4: & 1 & L3.7 & L4\,$\beta$ & & INT-G & 1211 & & $\cdots$ & & ABDMG & $97.4$ & $1.1$ & & \emph{BASS}\\
00065794--6436542 & $13.39$ & & L0 & 4 & $\cdots$ & & M7.4 & M8\,$\gamma$ & & INT-G & 1n12 & & THA & 5 & THA & $> 99.9$ & $< 0.1$ & & \emph{BASS}\\
00182834--6703130 & $15.46$ & & $\cdots$ & & $\cdots$ & & L0.4 & L0\,$\gamma$ & & VL-G & 2222 & & $\cdots$ & & THA & $99.9$ & $< 0.1$ & & \emph{BASS}\\
00191296--6226005 & $15.64$ & & $\cdots$ & & $\cdots$ & & L1.0 & L1\,$\gamma$ & & VL-G & 1212 & & $\cdots$ & & THA & $99.7$ & $< 0.1$ & & \emph{BASS}\\
00192626+4614078 & $12.60$ & & M8 & 7 & $\cdots$ & & M7.4 & M8\,$\beta$ & & INT-G & 1n12 & & ABDMG & 8 & ABDMG & $92.1$ & $4.0$ & & \emph{BASS}\\
00274534--0806046 & $11.57$ & & $\cdots$ & & $\cdots$ & & M5.7 & M5.5\,$\beta$ & & INT-G & nn1n & & $\cdots$ & & BPMG & $85.2$ & $26.3$ & & \emph{BASS}\tablenotemark{f}\\
00303013--1450333 & $16.28$ & & L7 & 7,11 & L4.5:: & 9 & L3.2 & L4--L6\,$\beta$ & & VL-G & 2n21 & & $\cdots$ & & ARG & $26.5$ & $2.6$ & & \emph{LP-BASS}\\
00344300--4102266 & $15.71$ & & $\cdots$ & & $\cdots$ & & L1.5 & L1:\,$\beta$ & & VL-G & 2121 & & $\cdots$ & & THA & $98.7$ & $< 0.1$ & & \emph{BASS}\\
00381489--6403529 & $14.52$ & & $\cdots$ & & $\cdots$ & & M8.2 & M9.5\,$\beta$ & & INT-G & 1n12 & & $\cdots$ & & THA & $99.9$ & $< 0.1$ & & \emph{LP-BASS}\\
00413538--5621127 & $11.96$ & & M6.5 + M9 & 13 & $\cdots$ & & M7.9 & M7.5\,$\beta$ u & & VL-G & 0n22 & & THA & 14 & THA & $99.9$ & $< 0.1$ & & \emph{BASS}\\
00425923+1142104 & $14.75$ & & $\cdots$ & & $\cdots$ & & M9.8 & M9\,$\beta$ & & INT-G & 0n11 & & $\cdots$ & & ABDMG(66);BPMG(33) & $19.6$ & $53.1$ & & \emph{PRE-BASS}\\
00464841+0715177 & $13.89$ & & L0:: & 15 & $\cdots$ & & L0.9 & L0\,$\delta$ & & VL-G & 2222 & & $\cdots$ & & BPMG & $89.3$ & $25.1$ & & \emph{BASS}\tablenotemark{f}\\
00514561--6227073 & $12.58$ & & $\cdots$ & & $\cdots$ & & M7.4 & M5.5:\,$\beta$ & & INT-G & nn1n & & $\cdots$ & & THA & $> 99.9$ & $< 0.1$ & & \emph{LP-BASS}\\
00584253--0651239 & $14.31$ & & L0 & 11 & L1 & 16 & L0.6 & L1\,$\beta$ & & INT-G & 11?1 & & $\cdots$ & & ABDMG(66);BPMG(33) & $96.5$ & $0.3$ & & \emph{LP-BASS}\\
01205114--5200349 & $15.64$ & & $\cdots$ & & $\cdots$ & & L1.4 & L1\,$\gamma$ & & VL-G & 2222 & & $\cdots$ & & THA & $> 99.9$ & $< 0.1$ & & \emph{BASS}\\
01265327--5505506 & $12.04$ & & $\cdots$ & & $\cdots$ & & M6.2 & M6\,$\gamma$ & & FLD-G & 0n20 & & $\cdots$ & & THA & $> 99.9$ & $< 0.1$ & & \emph{BASS}\\
01294256--0823580 & $10.65$ & & M5 & 6 & $\cdots$ & & M6.1 & M7\,$\beta$ & & VL-G & 2n22 & & $\cdots$ & & BPMG & $95.9$ & $18.9$ & & \emph{BASS}\\
01344601--5707564 & $12.07$ & & M4.5 & 20 & $\cdots$ & & M5.8 & M6\,$\beta$ & & VL-G & 2n20 & & THA & 20 & THA & $> 99.9$ & $< 0.1$ & & \emph{BASS}\\
01484859--5201158 & $10.87$ & & $\cdots$ & & $\cdots$ & & M5.0 & M5\,$\beta$ & & INT-G & nn1n & & $\cdots$ & & THA & $> 99.9$ & $< 0.1$ & & \emph{BASS}\\
01531463--6744181 & $16.41$ & & L2: & 15 & $\cdots$ & & L2.9 & L3\,$\beta$ & & VL-G & 2211 & & $\cdots$ & & THA & $> 99.9$ & $< 0.1$ & & \emph{BASS}\\
02103857--3015313 & $15.07$ & & $\cdots$ & & $\cdots$ & & M8.4 & M9.5\,$\beta$ & & INT-G & 1n12 & & $\cdots$ & & THA & $99.9$ & $< 0.1$ & & \emph{BASS}\\
02265658--5327032 & $15.40$ & & $\cdots$ & & $\cdots$ & & L0.5 & L0:\,$\gamma$ & & VL-G & 2221 & & $\cdots$ & & THA & $> 99.9$ & $< 0.1$ & & \emph{BASS}\\
02282694+0218331 & $12.12$ & & $\cdots$ & & $\cdots$ & & M5.3 & M5\,$\gamma$ & & VL-G & nn2n & & $\cdots$ & & THA(68);BPMG(29) & $89.9$ & $< 0.1$ & & \emph{LP-BASS}\\
02404759--4253377 & $12.20$ & & $\cdots$ & & $\cdots$ & & M6.1 & M6\,$\beta$ & & INT-G & 1n02 & & $\cdots$ & & THA & $99.9$ & $< 0.1$ & & \emph{LP-BASS}\\
02410564--5511466 & $15.39$ & & $\cdots$ & & $\cdots$ & & L1.6 & L1\,$\gamma$ & & VL-G & 1221 & & $\cdots$ & & THA & $> 99.9$ & $< 0.1$ & & \emph{BASS}\\
02501167--0151295 & $12.89$ & & $\cdots$ & & $\cdots$ & & M7.3 & M7:\,$\beta$ & & VL-G & 1n22 & & $\cdots$ & & BPMG & $92.9$ & $1.1$ & & \emph{BASS}\\
02583123--1520536 & $15.91$ & & $\cdots$ & & $\cdots$ & & L3.0 & L3\,$\beta$ & & INT-G & 1111 & & $\cdots$ & & THA & $88.9$ & $< 0.1$ & & \emph{BASS}\\
02590146--4232204 & $12.24$ & & $\cdots$ & & $\cdots$ & & M5 & M5\,$\gamma$ & & VL-G & nn2n & & COL & 24 & COL & $8.6$ & $62.5$ & & \emph{PRE-BASS}\\
03093877--3014352 & $11.58$ & & M4.5 & 20 & $\cdots$ & & M6.7 & M6.5\,$\gamma$ & & VL-G & 2n20 & & THA & 20 & THA & $> 99.9$ & $< 0.1$ & & \emph{BASS}\\
03111547+0106307 & $10.68$ & & M5.5 & 17 & $\cdots$ & & M7.6 & M6:\,$\gamma$ & & FLD-G & 0n20 & & $\cdots$ & & BPMG(55);THA(45) & $79.0$ & $15.7$ & & \emph{PRE-BASS}\\
03164512--2848521 & $14.58$ & & L0: & 7 & L1 & 19 & L1.7 & L1\,$\beta$ & & INT-G & 1101 & & $\cdots$ & & ABDMG & $96.9$ & $3.2$ & & \emph{BASS}\\
03182597--3708118 & $13.37$ & & $\cdots$ & & $\cdots$ & & M5.7 & M6:\,$\gamma$ & & VL-G & 2n1n & & $\cdots$ & & COL(62);THA(38) & $75.5$ & $39.2$ & & \emph{LP-BASS}\tablenotemark{f}\\
03224622--7940595 & $12.22$ & & $\cdots$ & & $\cdots$ & & M6.3 & M6.5\,$\beta$ & & INT-G & 2n10 & & $\cdots$ & & THA & $80.9$ & $< 0.1$ & & \emph{BASS}\\
03264225--2102057 & $16.13$ & & L4 & 28 & $\cdots$ & & L4.1 & L5\,$\beta$/$\gamma$ & & FLD-G & 0n01 & & $\cdots$ & & ABDMG & $98.8$ & $1.1$ & & \emph{BASS}\\
03363144--2619578 & $10.68$ & & M5.5 & 24 & $\cdots$ & & M5.8 & M5.5\,$\beta$ & & INT-G & nn1n & & THA;COL & 24 & THA & $99.9$ & $< 0.1$ & & \emph{BASS}\\
03390160--2434059 & $10.90$ & & M6 & 24 & $\cdots$ & & M4.8 & M5\,$\beta$ & & INT-G & nn1n & & COL & 24 & COL(53);THA(35);BPMG(12) & $73.9$ & $32.3$ & & \emph{BASS}\tablenotemark{f}\\
03420931--2904317 & $15.92$ & & $\cdots$ & & $\cdots$ & & L1.0 & L0:\,$\beta$ & & VL-G & 122n & & $\cdots$ & & THA & $99.7$ & $< 0.1$ & & \emph{BASS}\\
03421621--6817321 & $16.85$ & & L2: & 28 & $\cdots$ & & $\cdots$ & L4\,$\gamma$ o & & $\cdots$ & $\cdots$ & & THA & 5 & THA & $99.8$ & $< 0.1$ & & \emph{BASS}\\
03550477--1032415 & $13.08$ & & M8.5 & 7 & $\cdots$ & & M8.7 & M8.5\,$\beta$ & & INT-G & 1n21 & & $\cdots$ & & THA(76);COL(24) & $93.8$ & $< 0.1$ & & \emph{BASS}\tablenotemark{f}\\
04185879--4507413 & $16.16$ & & $\cdots$ & & $\cdots$ & & L2.8 & L3\,$\gamma$ & & VL-G & 2211 & & $\cdots$ & & THA & $92.7$ & $< 0.1$ & & \emph{BASS}\\
04400972--5126544 & $15.69$ & & $\cdots$ & & $\cdots$ & & M8.4 & L0:\,$\gamma$ & & VL-G & 1212 & & $\cdots$ & & THA(73);COL(23) & $86.7$ & $< 0.1$ & & \emph{BASS}\\
04402583--1820414 & $12.65$ & & $\cdots$ & & $\cdots$ & & M6.1 & M6\,$\beta$ & & INT-G & 1n20 & & $\cdots$ & & COL(71);BPMG(28) & $13.0$ & $31.7$ & & \emph{PRE-BASS}\\
04433761+0002051 & $12.51$ & & M9\,$\gamma$ & 28 & L0\,VL-G & 30 & M9.9 & M9\,$\gamma$ & & INT-G & 1n21 & & BPMG & 5,12 & BPMG & $99.8$ & $2.8$ & & \emph{BASS}\\
04493288+1607226 & $14.27$ & & $\cdots$ & & $\cdots$ & & M9.0 & M9\,$\gamma$ & & VL-G & 2n22 & & $\cdots$ & & BPMG & $1.6$ & $98.2$ & & \emph{PRE-BASS}\\
05012406--0010452 & $14.98$ & & L4\,$\gamma$ & 32 & L3\,VL-G & 30 & L3.1 & L4\,$\gamma$ & & VL-G & 1212 & & $\cdots$ & & COL(74);CAR(26) & $65.9$ & $2.4$ & & \emph{BASS}\\
05071137+1430013 A & $10.57$ & & $\cdots$ & & $\cdots$ & & M5.6 & M5.5\,$\beta$ & & INT-G & nn1n & & BPMG & 12 & BPMG & $28.5$ & $84.9$ & & \emph{PRE-BASS}\\
05071137+1430013 B & $10.57$ & & $\cdots$ & & $\cdots$ & & M5.2 & M5.5\,$\beta$ & & INT-G & nn1n & & BPMG & 12 & BPMG & $28.5$ & $84.9$ & & \emph{PRE-BASS}\\
05120636--2949540 & $15.46$ & & L4.5 & 7,35 & L4.5:: & 19 & L3.8 & L5\,$\beta$ & & INT-G & 1n01 & & BPMG & 5 & BPMG & $57.0$ & $37.9$ & & \emph{BASS}\tablenotemark{f}\\
05123569--3041067 & $11.90$ & & $\cdots$ & & $\cdots$ & & M6.8 & M6.5\,$\gamma$ & & FLD-G & 0n20 & & $\cdots$ & & COL & $96.4$ & $11.5$ & & \emph{BASS}\\
05181131--3101529 & $11.88$ & & M6.5 & 2 & $\cdots$ & & M7.1 & M7\,$\beta$ & & VL-G & 1n22 & & $\cdots$ & & COL & $96.2$ & $8.8$ & & \emph{BASS}\\
05264316--1824315 & $12.36$ & & $\cdots$ & & $\cdots$ & & M6.2 & M7\,$\beta$ & & VL-G & 1n22 & & $\cdots$ & & COL & $93.5$ & $12.8$ & & \emph{BASS}\\
05361998--1920396 & $15.77$ & & L2\,$\gamma$ & 28 & L2\,VL-G & 30 & L2.8 & L2\,$\gamma$ & & INT-G & 2111 & & COL & 5 & COL & $97.6$ & $7.4$ & & \emph{BASS}\\
05402325--0906326 & $14.59$ & & $\cdots$ & & $\cdots$ & & M8.0 & M9\,$\beta$ & & INT-G & 1n11 & & $\cdots$ & & COL & $72.0$ & $16.1$ & & \emph{PRE-BASS}\\
06272161--5308428 & $16.39$ & & $\cdots$ & & $\cdots$ & & L0.1 & L0:\,$\beta$/$\gamma$ & & INT-G & 1012 & & $\cdots$ & & CAR & $87.2$ & $9.1$ & & \emph{BASS}\\
06322402--5010349 & $15.02$ & & L3 & 15 & $\cdots$ & & $\cdots$ & L3\,$\beta$ o & & $\cdots$ & $\cdots$ & & ABDMG & 5 & ABDMG & $29.5$ & $76.7$ & & \emph{PRE-BASS}\\
06494706--3823284 & $11.65$ & & $\cdots$ & & $\cdots$ & & M4.2 & M5\,$\gamma$ & & $\cdots$ & nn2n & & $\cdots$ & & CAR(85);COL(15) & $38.8$ & $41.1$ & & \emph{PRE-BASS}\\
07140394+3702459 & $11.98$ & & M8 & 15 & $\cdots$ & & M7.5 & M7.5\,$\beta$ & & INT-G & 1n10 & & $\cdots$ & & ARG & $88.9$ & $0.5$ & & \emph{LP-BASS}\\
07202582--5617224 & $12.88$ & & $\cdots$ & & $\cdots$ & & M5.9 & M6\,$\gamma$ & & INT-G & 1n21 & & $\cdots$ & & BPMG & $29.3$ & $73.1$ & & \emph{PRE-BASS}\\
07525247--7947386 & $12.83$ & & $\cdots$ & & $\cdots$ & & M6.1 & M5:\,$\gamma$ & & VL-G & nn2n & & $\cdots$ & & CAR & $97.1$ & $2.5$ & & \emph{PRE-BASS}\\
08034469+0827000 & $11.83$ & & $\cdots$ & & $\cdots$ & & M5.7 & M6\,$\beta$ & & INT-G & 1n02 & & $\cdots$ & & ABDMG & $91.2$ & $5.2$ & & \emph{PRE-BASS}\\
08194309--7401232 & $10.06$ & & $\cdots$ & & $\cdots$ & & M5.0 & M4.5 & & $\cdots$ & $\cdots$ & & $\cdots$ & & CAR & $99.3$ & $1.6$ & & \emph{PRE-BASS}\\
08561384--1342242 & $13.60$ & & $\cdots$ & & $\cdots$ & & M8.6 & M8\,$\gamma$ & & INT-G & 1n11 & & $\cdots$ & & TWA & $4.9$ & $< 0.1$ & & \emph{PRE-BASS}\\
09451445--7753150 & $13.89$ & & $\cdots$ & & $\cdots$ & & M8.2 & M9\,$\beta$ & & INT-G & 1n21 & & $\cdots$ & & CAR & $90.4$ & $2.8$ & & \emph{PRE-BASS}\\
09532126--1014205 & $13.47$ & & L0 & 28 & $\cdots$ & & M9.9 & M9\,$\beta$ & & INT-G & 1n11 & & $\cdots$ & & TWA(91);CAR(9) & $81.2$ & $< 0.1$ & & \emph{BASS}\\
10212570--2830427 & $16.91$ & & $\cdots$ & & $\cdots$ & & L2.5 & L4:\,$\beta$/$\gamma$ & & INT-G & 1012 & & $\cdots$ & & TWA & $92.4$ & $< 0.1$ & & \emph{BASS}\\
10284580--2830374 & $10.95$ & & M5 & 45 & $\cdots$ & & M5.7 & M6\,$\gamma$ & & VL-G & 2n22 & & TWA & 45 & TWA & $97.5$ & $< 0.1$ & & \emph{BASS}\\
10455263--2819303 & $12.82$ & & $\cdots$ & & $\cdots$ & & M6.1 & M6\,$\gamma$ & & VL-G & 1n22 & & $\cdots$ & & TWA & $65.0$ & $< 0.1$ & & \emph{LP-BASS}\\
11064461--3715115 & $14.49$ & & $\cdots$ & & $\cdots$ & & M9.4 & M9\,$\gamma$ & & VL-G & 2n22 & & $\cdots$ & & TWA & $94.6$ & $< 0.1$ & & \emph{BASS}\\
11083081+6830169 & $13.12$ & & L1 & 28,46 & $\cdots$ & & L2.0 & L1\,$\gamma$ & & INT-G & 1211 & & $\cdots$ & & CAR & $6.0$ & $89.9$ & & \emph{PRE-BASS}\\
11271382--3735076 & $16.47$ & & $\cdots$ & & $\cdots$ & & L0.6 & L0\,$\delta$ & & VL-G & 2222 & & $\cdots$ & & TWA & $92.5$ & $< 0.1$ & & \emph{LP-BASS}\\
11480096--2836488 & $16.11$ & & $\cdots$ & & $\cdots$ & & M9.7 & L1:\,$\beta$ & & INT-G & 0112 & & $\cdots$ & & TWA & $68.9$ & $< 0.1$ & & \emph{BASS}\\
11544223--3400390 & $14.19$ & & L0 & 35 & L0.5 & 19 & L0.8 & L0\,$\beta$ & & INT-G & 110? & & $\cdots$ & & ARG & $55.6$ & $46.4$ & & \emph{PRE-BASS}\\
12073346--3932539 & $12.99$ & & M8\,pec & 49 & M8\,VL-G & 30 & M9.0 & M8.5\,$\gamma$ & & VL-G & 2n22 & & TWA & 49 & TWA & $99.9$ & $< 0.1$ & & \emph{BASS}\\
12074836--3900043 & $15.49$ & & L0\,$\gamma$ & 50 & L1\,VL-G & 50 & L1.3 & L1\,$\delta$ & & VL-G & 2222 & & TWA & 50 & TWA & $99.7$ & $< 0.1$ & & \emph{BASS}\\
12265135--3316124 & $10.69$ & & M5 & 51 & $\cdots$ & & M5.7 & M5.5\,$\gamma$ & & VL-G & nn2n & & TWA & 51 & TWA & $95.3$ & $< 0.1$ & & \emph{PRE-BASS}\\
12271545--0636458 & $14.19$ & & M9 & 7 & $\cdots$ & & M8.1 & M8.5\,$\beta$ & & INT-G & 2n10 & & $\cdots$ & & TWA & $1.5$ & $0.6$ & & \emph{PRE-BASS}\\
12474428--3816464 & $14.78$ & & $\cdots$ & & M9\,VL-G & 50 & M8.7 & M9\,$\gamma$ & & VL-G & 2n22 & & TWA & 50 & TWA & $46.6$ & $< 0.1$ & & \emph{BASS}\\
12535039--4211215 & $16.00$ & & $\cdots$ & & $\cdots$ & & L0.3 & M9.5\,$\gamma$ & & VL-G & 2n22 & & $\cdots$ & & TWA & $59.3$ & $0.0$ & & \emph{BASS}\\
12563961--2718455 & $16.42$ & & $\cdots$ & & $\cdots$ & & L4.3 & L3:\,$\beta$ & & VL-G & 2021 & & $\cdots$ & & TWA & $15.9$ & $< 0.1$ & & \emph{BASS}\\
12574463--3635431 & $14.57$ & & $\cdots$ & & $\cdots$ & & M6.6 & M6::\,$\gamma$ & & $\cdots$ & $\cdots$ & & $\cdots$ & & TWA & $25.6$ & $< 0.1$ & & \emph{LP-BASS}\\
12574941--4111373 & $13.02$ & & $\cdots$ & & $\cdots$ & & M5.9 & M6\,$\gamma$ & & VL-G & 2n20 & & $\cdots$ & & TWA & $67.2$ & $< 0.1$ & & \emph{BASS}\\
15104786--2818174 & $12.84$ & & M8 & 49 & $\cdots$ & & M9.3 & M9\,$\beta$ & & INT-G & 2n11 & & $\cdots$ & & ARG & $59.1$ & $60.2$ & & \emph{PRE-BASS}\\
15291017+6312539 & $11.64$ & & $\cdots$ & & $\cdots$ & & M7.8 & M8\,$\beta$ & & INT-G & 1n10 & & $\cdots$ & & ABDMG & $24.6$ & $79.2$ & & \emph{PRE-BASS}\\
15470557--1626303 A & $13.86$ & & $\cdots$ & & $\cdots$ & & M9.6 & M9\,$\beta$ & & INT-G & 0n11 & & $\cdots$ & & ABDMG & $10.6$ & $63.4$ & & \emph{PRE-BASS}\\
15470557--1626303 B & $13.86$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & M5:: & & VL-G & nn2n & & $\cdots$ & & ABDMG & $10.6$ & $63.4$ & & \emph{PRE-BASS}\\
19350976--6200473 & $16.25$ & & $\cdots$ & & $\cdots$ & & L1.0 & L1\,$\gamma$ & & VL-G & 2212 & & $\cdots$ & & THA & $20.8$ & $0.2$ & & \emph{BASS}\\
20004841--7523070 & $12.73$ & & M9 & 25 & $\cdots$ & & M9.2 & M9\,$\gamma$ & & VL-G & 2n22 & & CAS;BPMG & 5,54 & BPMG(69);ARG(28) & $99.1$ & $13.0$ & & \emph{BASS}\\
20113196--5048112 & $16.42$ & & $\cdots$ & & $\cdots$ & & L2.4 & L3\,$\gamma$ & & VL-G & 2222 & & $\cdots$ & & THA & $42.6$ & $< 0.1$ & & \emph{BASS}\\
20224803--5645567 & $11.76$ & & M5.5 & 2 & $\cdots$ & & M5.5 & M5.5\,$\beta$ & & INT-G & nn1n & & $\cdots$ & & THA & $86.2$ & $< 0.1$ & & \emph{BASS}\\
20282203--5637024 & $13.84$ & & $\cdots$ & & $\cdots$ & & M8.0 & M8.5\,$\gamma$ & & VL-G & 2n22 & & $\cdots$ & & THA & $44.3$ & $< 0.1$ & & \emph{BASS}\\
20334473--5635338 & $15.72$ & & $\cdots$ & & $\cdots$ & & L1.2 & L0\,$\gamma$ & & VL-G & 1221 & & $\cdots$ & & THA & $93.4$ & $< 0.1$ & & \emph{BASS}\\
20334670--3733443 & $10.85$ & & M5 & 6 & $\cdots$ & & M6.6 & M6:\,$\beta$ & & INT-G & 1n10 & & $\cdots$ & & BPMG & $97.4$ & $10.8$ & & \emph{BASS}\tablenotemark{f}\\
20391314--1126531 & $13.79$ & & M8 & 7 & $\cdots$ & & M7.4 & M7\,$\beta$ & & INT-G & 0n11 & & Pleiades & 54 & ABDMG & $2.2$ & $46.6$ & & \emph{PRE-BASS}\\
20505221--3639552 & $13.00$ & & $\cdots$ & & $\cdots$ & & M5.2 & M5\,$\beta$ & & INT-G & nn1n & & $\cdots$ & & ARG(66);BPMG(34) & $85.9$ & $47.9$ & & \emph{LP-BASS}\tablenotemark{f}\\
21121598--8128452 & $10.67$ & & $\cdots$ & & $\cdots$ & & M5.5 & M5.5\,$\beta$ & & INT-G & nn1n & & $\cdots$ & & THA & $44.6$ & $< 0.1$ & & \emph{BASS}\\
21324036+1029494 & $16.59$ & & $\cdots$ & & L4.5: & 39 & L2.0 & L4:\,$\beta$ & & FLD-G & 00?1 & & $\cdots$ & & ARG & $30.8$ & $61.6$ & & \emph{PRE-BASS}\\
21490499--6413039 & $10.35$ & & M4.5 & 42 & $\cdots$ & & M4.1 & M4.5 & & $\cdots$ & $\cdots$ & & THA & 20 & THA & $99.7$ & $< 0.1$ & & \emph{BASS}\\
21543454--1055308 & $16.44$ & & $\cdots$ & & L4\,INT-G & 56 & L3.7 & L5\,$\beta$/$\gamma$ & & INT-G & 0n11 & & ARG & 56 & ARG & $83.8$ & $25.1$ & & \emph{BASS}\tablenotemark{f}\\
21544859--7459134 & $14.29$ & & $\cdots$ & & $\cdots$ & & M9.8 & M9.5:\,$\beta$ & & VL-G & 2n2n & & $\cdots$ & & THA & $99.4$ & $< 0.1$ & & \emph{BASS}\\
21572060+8340575 & $13.97$ & & L0 & 15 & $\cdots$ & & $\cdots$ & M9\,$\gamma$ o & & $\cdots$ & $\cdots$ & & $\cdots$ & & ABDMG & $30.8$ & $62.9$ & & \emph{PRE-BASS}\\
22025794--5605087 & $14.36$ & & $\cdots$ & & $\cdots$ & & M6.2 & M9:\,$\gamma$ & & VL-G & 1n22 & & $\cdots$ & & THA & $98.4$ & $< 0.1$ & & \emph{BASS}\\
22064498--4217208 & $15.56$ & & L2 & 11 & $\cdots$ & & L1.9 & L3\,$\gamma$ & & VL-G & 2?12 & & ABDMG & 5 & ABDMG & $99.2$ & $1.1$ & & \emph{BASS}\\
22064498--4217208 & $15.56$ & & L2 & 11 & $\cdots$ & & L1.0 & L3\,$\gamma$ & & VL-G & 1222 & & ABDMG & 5 & ABDMG & $99.2$ & $1.1$ & & \emph{BASS}\\
22191486--6828018 & $13.92$ & & $\cdots$ & & $\cdots$ & & M6.0 & M6\,$\beta$ & & VL-G & 1n22 & & $\cdots$ & & THA & $28.3$ & $< 0.1$ & & \emph{LP-BASS}\\
22351658--3844154 & $15.18$ & & $\cdots$ & & $\cdots$ & & L1.4 & L1.5\,$\gamma$ & & VL-G & 2222 & & $\cdots$ & & THA & $96.2$ & $< 0.1$ & & \emph{BASS}\\
22353560--5906306 & $14.28$ & & $\cdots$ & & $\cdots$ & & M8.6 & M8.5\,$\beta$ & & INT-G & 1n11 & & $\cdots$ & & THA & $99.8$ & $< 0.1$ & & \emph{BASS}\\
22444835--6650032 & $11.03$ & & M5 & 20 & $\cdots$ & & M5.1 & M5\,$\gamma$ & & VL-G & nn2n & & THA & 20 & THA & $99.8$ & $< 0.1$ & & \emph{BASS}\\
22511530--6811216 & $12.10$ & & $\cdots$ & & $\cdots$ & & M7.4 & M5:\,$\gamma$ & & VL-G & nn2n & & $\cdots$ & & THA & $99.9$ & $< 0.1$ & & \emph{BASS}\\
23130558--6127077 & $10.93$ & & M4.5 & 20 & $\cdots$ & & M5.2 & M5\,$\beta$ & & INT-G & nn1n & & THA & 20 & THA & $99.9$ & $< 0.1$ & & \emph{BASS}\\
23143092--5405313 & $11.50$ & & $\cdots$ & & $\cdots$ & & M5.0 & M5\,$\beta$ & & INT-G & nn1n & & $\cdots$ & & THA & $99.6$ & $< 0.1$ & & \emph{LP-BASS}\\
23225240--6151114 & $11.53$ & & M5 & 5 & $\cdots$ & & M5.2 & M5\,$\gamma$ & & INT-G & nn1n & & THA & 5 & THA & $99.9$ & $< 0.1$ & & \emph{BASS}\\
23225299--6151275 & $15.55$ & & L2\,$\gamma$ & 32 & L2 & 57 & L1.8 & L1\,$\gamma$ & & VL-G & 1221 & & THA & 5 & THA & $> 99.9$ & $< 0.1$ & & \emph{BASS}\\
23231347--0244360 & $13.58$ & & M8.5 & 28 & $\cdots$ & & M7.7 & M8\,$\beta$ & & INT-G & 1n?1 & & $\cdots$ & & BPMG & $30.6$ & $54.4$ & & \emph{PRE-BASS}\\
23255604--0259508 & $15.96$ & & L3: & 9 & L3 & 9 & L1.3 & L1\,$\gamma$ & & INT-G & 1111 & & $\cdots$ & & ABDMG & $73.4$ & $12.3$ & & \emph{BASS}\tablenotemark{f}\\
23255604--0259508 & $15.96$ & & L3: & 9 & L3 & 9 & L2.8 & L1\,$\gamma$ & & INT-G & 0121 & & $\cdots$ & & ABDMG & $73.4$ & $12.3$ & & \emph{BASS}\tablenotemark{f}\\
23353085--1908389 & $11.51$ & & $\cdots$ & & $\cdots$ & & M5.4 & M5\,$\beta$ & & INT-G & nn1n & & $\cdots$ & & ABDMG(86);BPMG(13) & $84.8$ & $9.2$ & & \emph{BASS}\tablenotemark{f}\\
23355015--3401477 & $11.64$ & & $\cdots$ & & $\cdots$ & & M5.1 & M6:\,$\gamma$ & & VL-G & 2n1n & & $\cdots$ & & BPMG & $76.8$ & $31.1$ & & \emph{BASS}\tablenotemark{f}\\
23360735--3541489 & $14.65$ & & $\cdots$ & & $\cdots$ & & M8.6 & M9\,$\beta$ & & VL-G & 1n22 & & $\cdots$ & & ABDMG(60);THA(39) & $50.8$ & $30.3$ & & \emph{BASS}\\
23433470--3646021 & $16.57$ & & $\cdots$ & & $\cdots$ & & L3.7 & L3--L6\,$\gamma$ & & VL-G & 2012 & & $\cdots$ & & ABDMG(46);BPMG(38);THA(16) & $68.9$ & $4.8$ & & \emph{BASS}\\
23520507--1100435 & $12.84$ & & M7 & 28 & $\cdots$ & & M7.6 & M8\,$\beta$ & & INT-G & 1n11 & & $\cdots$ & & ABDMG & $90.6$ & $4.0$ & & \emph{BASS}\\
23532556--1844402 A & $11.24$ & & $\cdots$ & & $\cdots$ & & M5.8 & M6.5\,$\gamma$ & & VL-G & 0n22 & & $\cdots$ & & THA(46);BPMG(34);ABDMG(20) & $61.4$ & $< 0.1$ & & \emph{LP-BASS}\\
23532556--1844402 B & $11.24$ & & $\cdots$ & & $\cdots$ & & M5.2 & M4.5\,pec & & $\cdots$ & $\cdots$ & & $\cdots$ & & THA(46);BPMG(34);ABDMG(20) & $61.4$ & $< 0.1$ & & \emph{LP-BASS}\\[-5pt]
\cutinhead{Candidate Members with no Constraint on Surface Gravity}
00020382+0408129 A & $10.40$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & M3 & & $\cdots$ & $\cdots$ & & $\cdots$ & & ABDMG & $99.6$ & $0.7$ & & \emph{PRE-BASS}\\
00020382+0408129 B & $10.40$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & M3 & & $\cdots$ & $\cdots$ & & $\cdots$ & & ABDMG & $99.6$ & $0.7$ & & \emph{PRE-BASS}\\
00171571--3219539 & $10.64$ & & M4.5 & 6 & $\cdots$ & & M4.3 & M4 & & $\cdots$ & $\cdots$ & & $\cdots$ & & BPMG(56);ARG(44) & $83.0$ & $17.6$ & & \emph{PRE-BASS}\\
00390342+1330170 A & $10.94$ & & $\cdots$ & & $\cdots$ & & M5.8 & M4\,pec & & $\cdots$ & $\cdots$ & & ABDMG & 12 & BPMG(92);ABDMG(8) & $91.9$ & $11.2$ & & \emph{BASS}\\
00390342+1330170 B & $10.94$ & & $\cdots$ & & $\cdots$ & & M6.0 & M5\,pec & & $\cdots$ & $\cdots$ & & ABDMG & 12 & BPMG(92);ABDMG(8) & $91.9$ & $11.2$ & & \emph{BASS}\\
01035369--2805518 A & $11.66$ & & M4.5 & 17 & $\cdots$ & & M4.8 & M4 & & $\cdots$ & $\cdots$ & & $\cdots$ & & ABDMG & $83.2$ & $3.5$ & & \emph{PRE-BASS}\\
01035369--2805518 B & $11.66$ & & $\cdots$ & & $\cdots$ & & M4.9 & M4 & & $\cdots$ & $\cdots$ & & $\cdots$ & & ABDMG & $83.2$ & $3.5$ & & \emph{PRE-BASS}\\
03132588--2447246 & $12.53$ & & $\cdots$ & & $\cdots$ & & M4.8 & M5.5:\,pec & & $\cdots$ & $\cdots$ & & $\cdots$ & & BPMG(47);THA(49) & $97.8$ & $< 0.1$ & & \emph{LP-BASS}\\
03442859+0716100 A & $12.72$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & M4 & & $\cdots$ & $\cdots$ & & $\cdots$ & & BPMG & $27.5$ & $85.1$ & & \emph{PRE-BASS}\\
03442859+0716100 B & $12.72$ & & $\cdots$ & & $\cdots$ & & M4.1 & M4.5 & & $\cdots$ & $\cdots$ & & $\cdots$ & & BPMG & $27.5$ & $85.1$ & & \emph{PRE-BASS}\\
03582255--4116060 & $15.85$ & & L5 & 28 & $\cdots$ & & L5.4 & L6\,pec & & $\cdots$ & nnn? & & $\cdots$ & & BPMG & $67.1$ & $16.6$ & & \emph{BASS}\tablenotemark{f}\\
04173836--1140256 & $11.75$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & M2: & & $\cdots$ & $\cdots$ & & $\cdots$ & & ARG(76);BPMG(24) & $12.4$ & $92.9$ & & \emph{PRE-BASS}\\
04231498--1533245 & $12.54$ & & $\cdots$ & & $\cdots$ & & M4.7 & M4:\,pec & & $\cdots$ & $\cdots$ & & $\cdots$ & & BPMG & $95.4$ & $1.3$ & & \emph{LP-BASS}\\
05104958--1843548 & $15.35$ & & $\cdots$ & & $\cdots$ & & L2.5 & L2:\,$\beta$? & & INT-G & 1?1? & & $\cdots$ & & COL & $68.6$ & $6.6$ & & \emph{LP-BASS}\\
05201794+0511521 & $13.04$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & K0 & & $\cdots$ & $\cdots$ & & $\cdots$ & & COL(51);BPMG(49) & $9.0$ & $62.5$ & & \emph{PRE-BASS}\\
05484454--2942551 & $10.56$ & & $\cdots$ & & $\cdots$ & & M4.2 & M4:: & & $\cdots$ & $\cdots$ & & $\cdots$ & & COL(56);BPMG(43) & $62.4$ & $24.0$ & & \emph{PRE-BASS}\\
06021735--1413467 & $14.34$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < K0 & & $\cdots$ & $\cdots$ & & $\cdots$ & & COL & $81.8$ & $25.3$ & & \emph{PRE-BASS}\\
07583046+1530004 & $10.43$ & & M4.5 & 38 & $\cdots$ & & $\cdots$ & M4 & & $\cdots$ & $\cdots$ & & $\cdots$ & & TWA(45);ARG(39);ABDMG(16) & $35.7$ & $< 0.1$ & & \emph{PRE-BASS}\\
07583098+1530146 A & $9.97$ & & M3.5 & 38 & $\cdots$ & & M4.2 & M4.5 & & $\cdots$ & $\cdots$ & & $\cdots$ & & ARG(69);TWA(31) & $47.7$ & $41.2$ & & \emph{PRE-BASS}\\
07583098+1530146 B & $9.97$ & & M3.5 & 38 & $\cdots$ & & M4.3 & M4.5 & & $\cdots$ & $\cdots$ & & $\cdots$ & & ARG(69);TWA(31) & $47.7$ & $41.2$ & & \emph{PRE-BASS}\\
08045433--6346180 & $9.93$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < M2  & & $\cdots$ & $\cdots$ & & $\cdots$ & & CAR & $98.8$ & $1.8$ & & \emph{PRE-BASS}\\
08095903+4434216 & $16.44$ & & $\cdots$ & & L6 & 39 & L5.4 & L6\,pec(red) & & INT-G & nnn1 & & $\cdots$ & & ARG & $80.7$ & $27.4$ & & \emph{BASS}\tablenotemark{f}\\
08540240--3051366 & $9.01$ & & M4 & 42 & $\cdots$ & & $\cdots$ & M4 & & $\cdots$ & $\cdots$ & & $\cdots$ & & BPMG & $89.1$ & $23.6$ & & \emph{PRE-BASS}\\
09104094--7552528 & $13.62$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < K0 & & $\cdots$ & $\cdots$ & & $\cdots$ & & ARG(59);CAR(28);BPMG(10) & $69.9$ & $73.8$ & & \emph{PRE-BASS}\\
09510459+3558098 & $10.58$ & & M4.5 & 44 & $\cdots$ & & $\cdots$ & M5: & & $\cdots$ & $\cdots$ & & $\cdots$ & & ABDMG & $18.9$ & $31.1$ & & \emph{PRE-BASS}\\
11195251--3917150 & $13.13$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & M3 & & $\cdots$ & $\cdots$ & & $\cdots$ & & TWA & $99.8$ & $< 0.1$ & & \emph{PRE-BASS}\\
11532691--3015414 & $12.31$ & & $\cdots$ & & $\cdots$ & & M4.7 & M4.5 & & $\cdots$ & $\cdots$ & & $\cdots$ & & TWA(84);ARG(16) & $6.1$ & $< 0.1$ & & \emph{PRE-BASS}\\
12002750--3405371 & $9.61$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & M4 & & $\cdots$ & $\cdots$ & & $\cdots$ & & TWA & $97.7$ & $< 0.1$ & & \emph{PRE-BASS}\\
12492353--2035592 & $9.32$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & M2 & & $\cdots$ & $\cdots$ & & $\cdots$ & & TWA & $3.6$ & $< 0.1$ & & \emph{PRE-BASS}\\
13262009--2729370 & $15.85$ & & L5 & 49 & L6.5: & 19 & L5.9 & L7 & & $\cdots$ & nnnn & & $\cdots$ & & ARG & $85.5$ & $18.7$ & & \emph{BASS}\tablenotemark{f}\\
19480544+5944412 A & $11.49$ & & $\cdots$ & & $\cdots$ & & M4.2 & M4 & & $\cdots$ & $\cdots$ & & $\cdots$ & & ARG(86);ABDMG(14) & $16.8$ & $69.6$ & & \emph{PRE-BASS}\\
19480544+5944412 B & $11.49$ & & $\cdots$ & & $\cdots$ & & M4.2 & M4.5 & & $\cdots$ & $\cdots$ & & $\cdots$ & & ARG(86);ABDMG(14) & $16.8$ & $69.6$ & & \emph{PRE-BASS}\\
23102196--0748531 & $11.60$ & & $\cdots$ & & $\cdots$ & & M5.0 & M5 & & $\cdots$ & $\cdots$ & & $\cdots$ & & BPMG(61);ABDMG(39) & $96.9$ & $8.3$ & & \emph{LP-BASS}\\
23290437+0329113 & $11.11$ & & $\cdots$ & & $\cdots$ & & M5.2 & M5.5\,pec & & $\cdots$ & $\cdots$ & & $\cdots$ & & BPMG & $67.5$ & $30.0$ & & \emph{BASS}\tablenotemark{f}\\[-5pt]
\cutinhead{Field Contaminants}
00045753--1709369 & $11.00$ & & M5.5 & 2 & M5.5 & 3 & M5.6 & M6 & & FLD-G & 0n00 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
00193927--3724392 & $15.52$ & & L3: & 9 & L3.5: & 9 & L2.2 & L3 & & INT-G & 10?1 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
00210589--4244433 & $13.52$ & & M9.5 & 10 & $\cdots$ & & M9.8 & L0.5 & & FLD-G & 000? & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
00461551+0252004 & $14.40$ & & $\cdots$ & & $\cdots$ & & M9.7 & L0\,pec & & FLD-G & 1000 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
01291221+3517580 & $16.78$ & & L4 & 18 & L4.5 & 19 & L3.0 & L3.5 & & FLD-G & ?010 & & ARG & 5 & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
01550354+0950003 & $14.82$ & & L5 & 15 & L5: & 9 & L3.2 & L4 & & INT-G & 101? & & $\cdots$ & & Field & $65.3$ & $23.7$ & & \emph{PRE-BASS}\\
02441019--3548036 & $15.34$ & & $\cdots$ & & $\cdots$ & & L0.8 & L2\,pec & & FLD-G & 1000 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{BASS}\\
02534448--7959133 & $11.34$ & & M5.5 & 23 & $\cdots$ & & M7.1 & M6\,pec & & FLD-G & 0n10 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{BASS}\tablenotemark{f}\\
03005033--5459267 & $12.42$ & & $\cdots$ & & $\cdots$ & & M5.5 & M5 & & FLD-G & nn0n & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
03140344+1603056 & $12.53$ & & L0 & 15,25 & $\cdots$ & & M9.3 & M9\,pec & & FLD-G & 0n00 & & UMA & 26 & UMA & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
03204919--3313400 & $12.54$ & & $\cdots$ & & $\cdots$ & & M8.7 & M5.5: & & FLD-G & nn0n & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{BASS}\\
03263956--0617586 & $12.96$ & & M5 & 27 & $\cdots$ & & M5.0 & M5 & & FLD-G & nn0n & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
03333313--3215181 & $13.17$ & & $\cdots$ & & $\cdots$ & & M6.3 & M6.5 & & FLD-G & 0n10 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{LP-BASS}\\
03370359--1758079 & $15.62$ & & L4.5 & 11 & $\cdots$ & & L4.3 & L4 & & FLD-G & 1000 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{LP-BASS}\tablenotemark{f}\\
03370362--3709236 & $12.75$ & & $\cdots$ & & $\cdots$ & & M5.8 & M5.5 & & FLD-G & nn0n & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{LP-BASS}\\
04070752+1546457 & $15.48$ & & L3.5 & 15 & L3.5 & 22 & L3.0 & L3 & & FLD-G & 2100 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
04532647--1751543 & $15.14$ & & L3: & 7 & $\cdots$ & & L2.5 & L3 & & INT-G & 1110 & & $\cdots$ & & Field & $96.5$ & $8.0$ & & \emph{BASS}\\
04584239--3002061 & $13.50$ & & $\cdots$ & & $\cdots$ & & M6.1 & M6.5 & & FLD-G & 0n00 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{LP-BASS}\\
05002100+0330501 & $13.67$ & & L4 & 15 & L4 & 34 & L4.2 & L4\,pec & & FLD-G & 0000 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{BASS}\\
05431887+6422528 & $13.57$ & & L1 & 15 & L2 & 36 & L1.9 & L2 & & INT-G & 1110 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
06022216+6336391 & $14.27$ & & L1: & 15 & L1.5 & 19 & L1.7 & L2 & & FLD-G & 1??0 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{BASS}\\
07083261--4701475 & $14.16$ & & $\cdots$ & & $\cdots$ & & M8.8 & M8.5 & & FLD-G & 0n00 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
07200325--0846499 & $10.63$ & & M9: & 37 & $\cdots$ & & M9.8 & L0\,pec & & FLD-G & 1000 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
08055944+2505028 A & $11.53$ & & $\cdots$ & & $\cdots$ & & M4.3 & M4 & & $\cdots$ & $\cdots$ & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
08055944+2505028 B & $11.53$ & & $\cdots$ & & $\cdots$ & & M5.2 & M5 & & FLD-G & nn0n & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
08141769+0253199 & $11.52$ & & $\cdots$ & & $\cdots$ & & M5.2 & M5 & & FLD-G & nn0n & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
08194351--0450071 & $14.82$ & & $\cdots$ & & $\cdots$ & & L0.7 & L1:\,pec & & FLD-G & 010n & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
08204440--7514571 & $16.59$ & & $\cdots$ & & $\cdots$ & & L2.8 & L3.5 & & INT-G & 101? & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
08254335--0029110 & $15.45$ & & $\cdots$ & & $\cdots$ & & L0.3 & L0.5 & & FLD-G & 1010 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
08255896+0340198 & $10.01$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & M3 & & $\cdots$ & $\cdots$ & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
08503593+1057156 & $16.47$ & & L6+L6 & 40,41 & $\cdots$ & & L6.2 & L7\,pec(red) u & & FLD-G & nnn0 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
08511627+1817302 & $16.57$ & & $\cdots$ & & L4.5: & 39 & L4.4 & L5: & & FLD-G & 0n00 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
08575849+5708514 & $15.04$ & & L8 & 35 & L8: & 43 & L7.1 & L8\,pec & & $\cdots$ & $\cdots$ & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
10051641+1703264 & $11.13$ & & $\cdots$ & & $\cdots$ & & M4.9 & M5 & & FLD-G & nn0n & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
10130718--1706349 A & $12.79$ & & $\cdots$ & & $\cdots$ & & M5.1 & M5\,pec & & FLD-G & nn0n & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
10130718--1706349 B & $12.79$ & & $\cdots$ & & $\cdots$ & & M5.1 & M5\,pec & & FLD-G & nn0n & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
10352029--2058382 & $11.66$ & & $\cdots$ & & $\cdots$ & & M5.5 & M5.5 & & FLD-G & nn0n & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
10513331--1916530 & $14.69$ & & $\cdots$ & & $\cdots$ & & L0.3 & M9\,pec & & FLD-G & 0n00 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{BASS}\\
10584787--1548172 & $14.15$ & & L3 & 18 & L3 & 1 & L2.2 & L3 & & FLD-G & 0000 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{BASS}\\
11335700--7807240 & $13.20$ & & M8 & 47 & $\cdots$ & & M6.2 & M6:\,pec & & FLD-G & 0n01 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
11555389+0559577 & $15.66$ & & L0 & 48 & L7.5 & 1 & L6.8 & L6--L8\,pec & & FLD-G & nnn0 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
12042529--2806364 & $16.11$ & & $\cdots$ & & $\cdots$ & & M9.7 & L0.5 & & FLD-G & 0010 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
12212770+0257198 & $13.17$ & & L0 & 15 & $\cdots$ & & M9.7 & M9\,pec & & FLD-G & 1n00 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
12310489--3801065 & $14.68$ & & $\cdots$ & & $\cdots$ & & M8.0 & M8\,pec & & FLD-G & 0n10 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{BASS}\\
12521062--3415091 & $11.65$ & & $\cdots$ & & $\cdots$ & & M5.2 & M5.5 & & FLD-G & nn0n & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
13015465--1510223 & $14.54$ & & L1 & 15 & $\cdots$ & & M9.6 & L1.5: & & FLD-G & 0001 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
13252237+0600290 & $12.25$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < M0 & & $\cdots$ & $\cdots$ & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
17065487--1314396 & $14.52$ & & $\cdots$ & & $\cdots$ & & L5.0 & L5\,pec & & FLD-G & 0n00 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
18393308+2952164 & $11.01$ & & M6.5 & 53 & $\cdots$ & & M6.9 & M7 & & FLD-G & 0n00 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
18462188--5706040 & $15.06$ & & $\cdots$ & & $\cdots$ & & L0.2 & L1: & & INT-G & 2020 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
19395435--5216468 & $14.66$ & & $\cdots$ & & $\cdots$ & & M9.7 & L1 & & INT-G & 1021 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{BASS}\\
20025265--1316418 & $14.48$ & & $\cdots$ & & $\cdots$ & & M8.9 & M8.5 & & FLD-G & 0n00 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
20050639--6258034 & $11.75$ & & $\cdots$ & & $\cdots$ & & M4.3 & M5 & & FLD-G & nn0n & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
20414283--3506442 & $14.89$ & & L2: & 28 & L2 & 19 & L0.7 & L2 & & FLD-G & 1010 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{BASS}\tablenotemark{f}\\
20482880--3255434 & $14.71$ & & $\cdots$ & & $\cdots$ & & M9.4 & M9 & & FLD-G & 0n00 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
20484222--5127435 & $15.38$ & & $\cdots$ & & $\cdots$ & & L1.9 & L2\,pec & & FLD-G & 10?0 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{BASS}\\
20484222--5127435 & $15.38$ & & $\cdots$ & & $\cdots$ & & L0.7 & L2\,pec & & FLD-G & 1001 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{BASS}\\
21144103--4339531 & $13.02$ & & $\cdots$ & & $\cdots$ & & M9.0 & M7.5\,pec & & FLD-G & 0n00 & & CAS & 54 & Field & $\cdots$ & $\cdots$ & & \emph{LP-BASS}\\
21272613--4215183 & $13.32$ & & M7.5 & 15 & M8 & 19 & M8.5 & M8 & & FLD-G & 0n00 & & Pleiades & 54 & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
21342814--1840298 & $11.04$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & M3:\,pec & & $\cdots$ & $\cdots$ & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
21420580--3101162 & $15.84$ & & L3 & 55 & L2 & 9 & L1.5 & L3 & & FLD-G & 10?0 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{BASS}\tablenotemark{f}\\
21484123--4736506 & $10.97$ & & $\cdots$ & & $\cdots$ & & M4.4 & M5 & & FLD-G & nn0n & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
22021125--1109461 & $12.36$ & & M6.5 & 29 & $\cdots$ & & M7.2 & M7 & & FLD-G & 0n00 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{LP-BASS}\\
22062157--6116284 & $16.61$ & & $\cdots$ & & $\cdots$ & & L1.0 & L0:\,pec & & FLD-G & 1020 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
22400144+0532162 & $11.72$ & & $\cdots$ & & $\cdots$ & & M5.7 & M6\,pec & & FLD-G & 0n02 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{BASS}\\
22444905--3045535 & $14.65$ & & $\cdots$ & & $\cdots$ & & L0.2 & M9\,pec & & FLD-G & 0n00 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
23155665--4747315 & $16.08$ & & $\cdots$ & & $\cdots$ & & L5.2 & L3\,pec & & FLD-G & 1010 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{BASS}\\
23270843+3858234 & $11.74$ & & $\cdots$ & & $\cdots$ & & M6.3 & M5.5\,pec & & FLD-G & nn0n & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{BASS}\tablenotemark{f}\\
23310161--0406193 & $12.94$ & & M8 + L3 & 58 & $\cdots$ & & M8.4 & M8\,pec u & & FLD-G & 1n00 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{LP-BASS}\\
23392527+3507165 & $15.36$ & & L3.5 & 15 & L4.5 & 9 & L3.0 & L4\,pec & & FLD-G & 1020 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{BASS}\\
23512200+3010540 & $12.47$ & & L5.5 & 59 & L5 p(red) & 59 & L3.9 & L5\,pec & & FLD-G & 0n01 & & ARG & 5 & Field & $92.8$ & $5.8$ & & \emph{PRE-BASS}\\[-5pt]
\cutinhead{Young Contaminants}
02530084+1652532 & $8.39$ & & M6.5 & 21 & M7 & 22 & M7.4 & M7.5\,$\beta$ & & INT-G & 1n12 & & ARG & 5 & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
05243009+0640349 & $11.98$ & & $\cdots$ & & $\cdots$ & & M5.5 & M5.5\,$\beta$ & & INT-G & nn1n & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
06353541--6234059 & $12.42$ & & $\cdots$ & & $\cdots$ & & M6.3 & M6.5\,$\beta$ & & INT-G & 0n12 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
13582164--0046262 & $10.81$ & & $\cdots$ & & $\cdots$ & & M5.5 & M5.5\,$\gamma$ & & VL-G & nn2n & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
14112131--2119503 & $12.44$ & & M9 & 7 & M9 & 52 & M8.7 & M8.5\,$\beta$ & & INT-G & 1n10 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
20385687--4118285 & $11.66$ & & $\cdots$ & & $\cdots$ & & M5.2 & M5\,$\beta$ & & INT-G & nn1n & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
23453903+0055137 & $13.77$ & & M9 & 15 & $\cdots$ & & M9.7 & M9\,$\beta$ & & INT-G & 1n11 & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\[-5pt]
\cutinhead{Reddened Contaminants}
00174858--0316334 & $13.23$ & & $\cdots$ & & $\cdots$ & & M8.2 & M7\,$\beta$  & & $\cdots$ & $\cdots$ & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
04044052+2616275 A & $12.65$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < M0  & & $\cdots$ & $\cdots$ & & $\cdots$ & & TAU? & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
04044052+2616275 B & $12.65$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < M0  & & $\cdots$ & $\cdots$ & & $\cdots$ & & TAU? & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
04281061+1839021 & $13.38$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < M3  & & $\cdots$ & $\cdots$ & & $\cdots$ & & TAU? & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
05271676+0007526 A & $12.17$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & M0  & & $\cdots$ & $\cdots$ & & $\cdots$ & & OMC & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
05271676+0007526 B & $12.17$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & M3  & & $\cdots$ & $\cdots$ & & $\cdots$ & & OMC & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
05370704--0623170 & $15.70$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < M0  & & $\cdots$ & $\cdots$ & & $\cdots$ & & OMC? & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
05404919--0923192 & $11.31$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < M0  & & $\cdots$ & $\cdots$ & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
05410983--0737392 & $13.46$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < M0  & & $\cdots$ & $\cdots$ & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
05415929--0217020 & $13.22$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < M0  & & $\cdots$ & $\cdots$ & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
05451198--0121021 & $13.83$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < M0  & & $\cdots$ & $\cdots$ & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
11014673--7735144 & $15.97$ & & $\cdots$ & & $\cdots$ & & M4.2 & < M5:  & & $\cdots$ & $\cdots$ & & $\cdots$ & & CHA? & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
11560224--4043248 & $16.00$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < M5  & & $\cdots$ & $\cdots$ & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
12214223--4012050 & $16.47$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < M0  & & $\cdots$ & $\cdots$ & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{BASS}\\
15424676--3358082 & $17.02$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < K0  & & $\cdots$ & $\cdots$ & & $\cdots$ & & Lupus? & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
16210134--2346554 & $15.16$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < M5  & & $\cdots$ & $\cdots$ & & $\cdots$ & & SCC? & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
16210134--2346554 & $15.16$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < M5  & & $\cdots$ & $\cdots$ & & $\cdots$ & & SCC? & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
16221255--2346418 & $10.90$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < M5  & & $\cdots$ & $\cdots$ & & $\cdots$ & & SCC? & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
16232017--2353248 & $13.38$ & & $\cdots$ & & $\cdots$ & & M7.0 & M5\,$\beta$  & & $\cdots$ & $\cdots$ & & $\cdots$ & & SCC? & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
16251377--2358021 & $13.75$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < M0  & & $\cdots$ & $\cdots$ & & $\cdots$ & & $\rho$OPH? & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
16272178--2411060 & $13.98$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < M0  & & $\cdots$ & $\cdots$ & & $\cdots$ & & $\rho$OPH? & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
16330142--2425083 & $16.16$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < M5  & & $\cdots$ & $\cdots$ & & $\cdots$ & & SCC? & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
16422788--1942350 & $15.23$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < M5  & & $\cdots$ & $\cdots$ & & $\cdots$ & & SCC? & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
18460473+5246027 A & $11.03$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & K0  & & $\cdots$ & $\cdots$ & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
18460473+5246027 B & $11.03$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & K0  & & $\cdots$ & $\cdots$ & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
19033113--3723302 & $13.41$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < M0  & & $\cdots$ & $\cdots$ & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\
22573768--5041516 & $14.96$ & & $\cdots$ & & $\cdots$ & & $\cdots$ & < M5  & & $\cdots$ & $\cdots$ & & $\cdots$ & & Field & $\cdots$ & $\cdots$ & & \emph{PRE-BASS}\\[-5pt]

\enddata
\tablenotetext{a}{All spectral types determined in this work (fourth column) are based on NIR spectra, except those with the o suffix, which are based on optical data. A semi-colon in the optical and NIR spectral types indicates that the subtype is uncertain ($\pm$ 1), and a double semi-colon indicates that the subtype is very uncertain ($\pm$ 2 subtypes or more); pec indicates peculiar features; $\beta$ and $\gamma$ respectively indicate intermediate gravity and very low gravity, determined from a visual classification.}
\tablenotetext{b}{The index-based gravity classes and scores are defined by \cite{2013ApJ...772...79A} and based on the FeH and VO features, alkali lines depth and the $H$-band continuum shape, respectively. We used our adopted spectral subtypes in their calculation. A score value of 0 indicates field gravity, 1 indicates intermediate gravity and 2 indicates a very low gravity. A score of n indicates that no conclusion can be drawn either because the spectroscopic indicator in question is not sensitive to gravity at this spectral type or because the data does not cover the wavelength of this index. A question mark indicates that the quality of the data is not good enough to draw any conclusion (i.e., the measurement is consistent with low gravity, but the measurement error bar overlaps with the field sequence). The final gravity score is taken as the median of these individual gravity scores, ignoring n or ? scores and taking the average of the two central values when an even number of scores is used.}%, as described by \cite{2013ApJ...772...79A}
\tablenotetext{c}{Results reported in the \emph{BASS} survey paper (Paper~V), updated using data presented here.}
\tablenotetext{d}{Bayesian probability for membership in a YMG.}
\tablenotetext{e}{The probability that this object is a field contaminant, based on a Monte Carlo analysis and the Besan\c{c}on galactic model (see text and Paper~II).}
\tablenotetext{f}{Low-probability Sample.}
\tablecomments{References to this Table~: \\ (1)~\citealt{2004AJ....127.3553K}; (2)~\citealt{2005A&A...441..653C}; (3)~\citealt{2012AJ....144...99D}; (4)~\citealt{2010A&A...517A..53M}; (5)~\citealt{2014ApJ...783..121G}; (6)~\citealt{2007AJ....133.2825R}; (7)~\citealt{2003AJ....126.2421C}; (8)~\citealt{2012AJ....144..109S}; (9)~\citealt{2010ApJ...710.1142B}; (10)~\citealt{2000ARA&A..38..485B}; (11)~\citealt{2000AJ....120..447K}; (12)~\citealt{2012AJ....143...80S}; (13)~\citealt{2010ApJ...710..924R}; (14)~\citealt{2009ApJ...705.1416R}; (15)~\citealt{2008AJ....136.1290R}; (16)~\citealt{2013AJ....146..161M}; (17)~\citealt{2005AJ....130.1871B}; (18)~\citealt{1999ApJ...519..802K}; (19)~\citealt{2014ApJ...794..143B}; (20)~\citealt{2014AJ....147..146K}; (21)~\citealt{2003ApJ...589L..51T}; (22)~\citealt{2008ApJ...681..579B}; (23)~\citealt{2006A&A...446..515P}; (24)~\citealt{2013ApJ...774..101R}; (25)~\citealt{2007AJ....133.2258S}; (26)~\citealt{2010A&A...512A..37S}; (27)~\citealt{2008AJ....135..785W}; (28)~\citealt{2007AJ....133..439C}; (29)~\citealt{2002AJ....124..519R}; (30)~\citealt{2013ApJ...772...79A}; (31)~\citealt{2012ApJ...758...56S}; (32)~\citealt{2009AJ....137.3345C}; (33)~\citealt{2013AN....334...85L}; (34)~\citealt{2014ApJ...794..143B}; (35)~\citealt{2008ApJ...689.1295K}; (36)~\citealt{2014ApJ...783..122K}; (37)~\citealt{2014A&A...561A.113S}; (38)~\citealt{1997AJ....113.1458H}; (39)~\citealt{2006AJ....131.2722C}; (40)~\citealt{2011AJ....141...71F}; (41)~\citealt{2012ApJS..201...19D}; (42)~\citealt{2006AJ....132..866R}; (43)~\citealt{2002ApJ...564..466G}; (44)~\citealt{2009ApJ...699..649S}; (45)~\citealt{2012ApJ...754...39S}; (46)~\citealt{2000AJ....120.1085G}; (47)~\citealt{2007ApJS..173..104L}; (48)~\citealt{2010AJ....139.1808S}; (49)~\citealt{2002ApJ...575..484G}; (50)~\citealt{2014ApJ...785L..14G}; (51)~\citealt{2011ApJ...727...62R}; (52)~\citealt{2004A&A...416L..17K}; (53)~\citealt{2003AJ....126.3007R}; (54)~\citealt{2010MNRAS.409..552G}; (55)~\citealt{2006PASP..118..659L}; (56)~\citealt{2014ApJ...792L..17G}; (57)~\citealt{2014A&A...564A..55M}; (58)~\citealt{2007ApJ...667..520C}; (59)~\citealt{2010ApJS..190..100K}.}

\end{deluxetable}
\renewcommand{\tabcolsep}{6pt}

%Table : Spectral Indices.
% Table : Spectral Indices
\LongTables
\tabletypesize{\footnotesize}
\renewcommand{\tabcolsep}{6pt}
\begin{deluxetable}{llcccccccccccc}
\tablecolumns{14}
\tablecaption{Equivalent Widths and Spectral Indices.\label{tab:sptindices}}
\tablehead{\colhead{\emph{2MASS}} & \colhead{Spectral} & \colhead{} & \multicolumn{5}{c}{Equivalent Widths (\AA)} & \colhead{} & 
\multicolumn{5}{c}{Spectral Indices \citep{2013ApJ...772...79A}}\\
\cline{4-8}
\cline{10-14}
\colhead{Designation} & \colhead{Type} & \colhead{} & \colhead{\ion{Na}{1}\,1.138\,$\mu$m} & \colhead{\ion{K}{1}\,1.169\,$\mu$m}
 & \colhead{\ion{K}{1}\,1.177\,$\mu$m} & \colhead{\ion{K}{1}\,1.244\,$\mu$m} & \colhead{\ion{K}{1}\,1.253\,$\mu$m} & \colhead{} & 
\colhead{FeH$_Z$} & \colhead{VO$_Z$} & \colhead{FeH$_J$} & \colhead{KI$_J$} & \colhead{$H$--cont}}
\startdata

\multicolumn{14}{c}{Intermediate-Gravity ($\beta$)}\\[2.5pt]\hline\\[-6pt]
00011217+1535355 & L4\,$\beta$ & & $7.3 \pm 1.0$ & $5.7 \pm 1.0$ & $7.0 \pm 1.3$ & $\cdots$ & $2.9 \pm 1.4$ & & $1.22 \pm 0.01$ & $1.17 \pm 0.01$ & $1.24 \pm 0.01$ & $1.13 \pm 0.01$ & $0.92 \pm 0.01$\\
00274534--0806046 & M5.5\,$\beta$ & & $4.1 \pm 0.7$ & $1.3 \pm 0.7$ & $2.7 \pm 0.9$ & $0.6 \pm 0.6$ & $1.5 \pm 0.6$ & & $1.06 \pm 0.01$ & $1.01 \pm 0.01$ & $1.04 \pm 0.01$ & $1.03 \pm 0.01$ & $0.97 \pm 0.01$\\
00303013--1450333 & L4--L6\,$\beta$ & & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & & $1.10 \pm 0.03$ & $1.03 \pm 0.02$ & $\cdots$ & $1.06 \pm 0.02$ & $0.92 \pm 0.01$\\
00344300--4102266 & L1:\,$\beta$ & & $7.5 \pm 1.5$ & $6.0 \pm 1.6$ & $5.5 \pm 1.6$ & $2.9 \pm 2.1$ & $3.6 \pm 1.6$ & & $1.18 \pm 0.01$ & $1.14 \pm 0.01$ & $1.15 \pm 0.02$ & $1.09 \pm 0.01$ & $0.96 \pm 0.01$\\
00381489--6403529 & M9.5\,$\beta$ & & $8.3 \pm 1.4$ & $4.1 \pm 1.0$ & $5.2 \pm 1.3$ & $3.6 \pm 1.9$ & $2.8 \pm 1.2$ & & $1.12 \pm 0.01$ & $1.19 \pm 0.01$ & $1.18 \pm 0.01$ & $1.07 \pm 0.01$ & $1.01 \pm 0.01$\\
00425923+1142104 & M9\,$\beta$ & & $10.2 \pm 1.4$ & $4.1 \pm 1.3$ & $6.5 \pm 1.7$ & $3.0 \pm 1.0$ & $3.4 \pm 1.3$ & & $1.17 \pm 0.01$ & $1.10 \pm 0.01$ & $1.16 \pm 0.02$ & $1.08 \pm 0.01$ & $0.95 \pm 0.01$\\
00514561--6227073 & M5.5:\,$\beta$ & & $5.1 \pm 1.2$ & $2.0 \pm 0.9$ & $2.5 \pm 0.8$ & $5.1 \pm 1.3$ & $2.3 \pm 0.7$ & & $1.07 \pm 0.01$ & $1.03 \pm 0.01$ & $1.06 \pm 0.01$ & $1.01 \pm 0.01$ & $\cdots$\\
00584253--0651239 & L1\,$\beta$ & & $12.0 \pm 1.4$ & $6.7 \pm 1.6$ & $8.7 \pm 1.8$ & $2.5 \pm 1.5$ & $5.6 \pm 1.3$ & & $1.23 \pm 0.01$ & $1.16 \pm 0.01$ & $1.19 \pm 0.02$ & $1.10 \pm 0.01$ & $0.93 \pm 0.01$\\
01294256--0823580 & M7\,$\beta$ & & $3.7 \pm 1.0$ & $0.3 \pm 0.5$ & $2.5 \pm 0.7$ & $1.6 \pm 1.2$ & $1.8 \pm 0.6$ & & $1.04 \pm 0.01$ & $1.00 \pm 0.01$ & $1.04 \pm 0.01$ & $1.03 \pm 0.01$ & $1.03 \pm 0.01$\\
01531463--6744181 & L3\,$\beta$ & & $8.6 \pm 0.2$ & $5.6 \pm 0.2$ & $6.7 \pm 0.2$ & $3.2 \pm 0.2$ & $4.5 \pm 0.2$ & & $1.14 \pm 0.01$ & $1.20 \pm 0.01$ & $1.19 \pm 0.01$ & $1.09 \pm 0.01$ & $0.92 \pm 0.01$\\
02103857--3015313 & M9.5\,$\beta$ & & $7.5 \pm 1.9$ & $4.3 \pm 1.4$ & $5.7 \pm 1.5$ & $2.6 \pm 1.9$ & $4.1 \pm 1.4$ & & $1.15 \pm 0.01$ & $1.25 \pm 0.01$ & $1.20 \pm 0.01$ & $1.08 \pm 0.01$ & $1.00 \pm 0.01$\\
02404759--4253377 & M6\,$\beta$ & & $6.1 \pm 0.9$ & $1.2 \pm 0.5$ & $3.2 \pm 0.9$ & $1.6 \pm 1.2$ & $2.6 \pm 0.7$ & & $1.05 \pm 0.01$ & $1.02 \pm 0.01$ & $1.07 \pm 0.01$ & $1.04 \pm 0.01$ & $1.00 \pm 0.01$\\
02501167--0151295 & M7:\,$\beta$ & & $7.2 \pm 1.3$ & $0.5 \pm 1.1$ & $\cdots$ & $6.7 \pm 1.6$ & $\cdots$ & & $1.06 \pm 0.01$ & $0.99 \pm 0.01$ & $1.13 \pm 0.01$ & $1.05 \pm 0.01$ & $1.02 \pm 0.01$\\
02530084+1652532 & M7.5\,$\beta$ & & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & & $1.07 \pm 0.01$ & $1.02 \pm 0.01$ & $\cdots$ & $1.05 \pm 0.01$ & $1.00 \pm 0.01$\\
03164512--2848521 & L1\,$\beta$ & & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & & $1.16 \pm 0.01$ & $1.18 \pm 0.03$ & $\cdots$ & $1.12 \pm 0.02$ & $0.95 \pm 0.01$\\
03224622--7940595 & M6.5\,$\beta$ & & $5.1 \pm 1.0$ & $1.9 \pm 0.6$ & $1.3 \pm 0.7$ & $0.2 \pm 0.8$ & $1.9 \pm 0.7$ & & $1.06 \pm 0.01$ & $0.99 \pm 0.01$ & $1.03 \pm 0.01$ & $1.04 \pm 0.01$ & $0.98 \pm 0.01$\\
03550477--1032415 & M8.5\,$\beta$ & & $8.8 \pm 1.2$ & $3.2 \pm 0.9$ & $3.0 \pm 1.2$ & $3.7 \pm 1.3$ & $3.6 \pm 1.0$ & & $1.11 \pm 0.01$ & $1.07 \pm 0.01$ & $1.15 \pm 0.01$ & $1.06 \pm 0.01$ & $0.97 \pm 0.01$\\
04402583--1820414 & M6\,$\beta$ & & $6.5 \pm 1.2$ & $-0.1 \pm 0.9$ & $2.0 \pm 0.9$ & $\cdots$ & $1.4 \pm 0.8$ & & $1.05 \pm 0.01$ & $1.02 \pm 0.01$ & $1.09 \pm 0.01$ & $1.06 \pm 0.01$ & $0.99 \pm 0.01$\\
05071137+1430013 A & M5.5\,$\beta$ & & $4.9 \pm 0.9$ & $1.4 \pm 0.7$ & $1.9 \pm 0.8$ & $\cdots$ & $1.3 \pm 0.6$ & & $1.06 \pm 0.01$ & $1.01 \pm 0.01$ & $1.04 \pm 0.01$ & $1.04 \pm 0.01$ & $1.00 \pm 0.01$\\
05071137+1430013 B & M5.5\,$\beta$ & & $4.2 \pm 1.0$ & $1.3 \pm 0.7$ & $2.0 \pm 0.8$ & $1.3 \pm 0.9$ & $1.8 \pm 0.6$ & & $1.05 \pm 0.01$ & $1.00 \pm 0.01$ & $1.02 \pm 0.01$ & $1.03 \pm 0.01$ & $1.01 \pm 0.01$\\
05120636--2949540 & L5\,$\beta$ & & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & & $1.21 \pm 0.04$ & $1.09 \pm 0.02$ & $\cdots$ & $1.10 \pm 0.02$ & $0.91 \pm 0.02$\\
05181131--3101529 & M7\,$\beta$ & & $7.0 \pm 0.9$ & $1.7 \pm 0.7$ & $3.0 \pm 0.9$ & $1.7 \pm 0.7$ & $1.8 \pm 0.6$ & & $1.08 \pm 0.01$ & $1.04 \pm 0.01$ & $1.08 \pm 0.01$ & $1.05 \pm 0.01$ & $1.00 \pm 0.01$\\
05243009+0640349 & M5.5\,$\beta$ & & $4.8 \pm 0.7$ & $0.9 \pm 0.5$ & $2.0 \pm 0.6$ & $1.2 \pm 0.4$ & $1.3 \pm 0.4$ & & $1.06 \pm 0.01$ & $1.00 \pm 0.01$ & $1.05 \pm 0.01$ & $1.03 \pm 0.01$ & $1.00 \pm 0.01$\\
05264316--1824315 & M7\,$\beta$ & & $7.1 \pm 1.0$ & $1.8 \pm 0.6$ & $3.5 \pm 0.9$ & $2.0 \pm 0.6$ & $2.1 \pm 0.6$ & & $1.09 \pm 0.01$ & $1.02 \pm 0.01$ & $1.08 \pm 0.01$ & $1.04 \pm 0.01$ & $1.00 \pm 0.01$\\
05402325--0906326 & M9\,$\beta$ & & $10.0 \pm 1.4$ & $5.0 \pm 1.4$ & $5.2 \pm 1.7$ & $2.5 \pm 2.6$ & $4.4 \pm 1.6$ & & $1.16 \pm 0.01$ & $1.11 \pm 0.01$ & $1.16 \pm 0.02$ & $1.09 \pm 0.01$ & $0.97 \pm 0.01$\\
06353541--6234059 & M6.5\,$\beta$ & & $6.3 \pm 1.2$ & $2.2 \pm 0.8$ & $2.8 \pm 0.9$ & $0.4 \pm 1.0$ & $2.0 \pm 0.8$ & & $1.07 \pm 0.01$ & $1.01 \pm 0.01$ & $1.05 \pm 0.01$ & $1.05 \pm 0.01$ & $1.01 \pm 0.01$\\
08034469+0827000 & M6\,$\beta$ & & $8.8 \pm 1.1$ & $2.1 \pm 0.7$ & $3.3 \pm 1.0$ & $2.4 \pm 0.6$ & $2.0 \pm 0.6$ & & $1.06 \pm 0.01$ & $1.00 \pm 0.01$ & $1.05 \pm 0.01$ & $1.04 \pm 0.01$ & $1.00 \pm 0.01$\\
09451445--7753150 & M9\,$\beta$ & & $10.5 \pm 1.7$ & $2.8 \pm 1.2$ & $4.1 \pm 1.6$ & $2.6 \pm 2.0$ & $3.6 \pm 1.4$ & & $1.14 \pm 0.01$ & $1.06 \pm 0.01$ & $1.11 \pm 0.01$ & $1.08 \pm 0.01$ & $0.97 \pm 0.01$\\
09532126--1014205 & M9\,$\beta$ & & $8.1 \pm 1.0$ & $4.6 \pm 1.2$ & $6.4 \pm 1.5$ & $2.8 \pm 1.1$ & $4.0 \pm 1.1$ & & $1.13 \pm 0.01$ & $1.22 \pm 0.01$ & $1.16 \pm 0.01$ & $1.08 \pm 0.01$ & $0.96 \pm 0.01$\\
11544223--3400390 & L0\,$\beta$ & & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & & $1.16 \pm 0.02$ & $1.19 \pm 0.02$ & $\cdots$ & $1.11 \pm 0.02$ & $0.94 \pm 0.01$\\
12271545--0636458 & M8.5\,$\beta$ & & $12.1 \pm 2.3$ & $6.8 \pm 1.6$ & $8.2 \pm 2.0$ & $2.0 \pm 2.2$ & $1.8 \pm 2.1$ & & $1.04 \pm 0.01$ & $0.99 \pm 0.01$ & $1.10 \pm 0.01$ & $1.11 \pm 0.01$ & $0.95 \pm 0.01$\\
12563961--2718455 & L3:\,$\beta$ & & $12.8 \pm 0.1$ & $1.3 \pm 0.2$ & $3.5 \pm 0.1$ & $1.9 \pm 0.2$ & $2.7 \pm 0.1$ & & $1.16 \pm 0.01$ & $0.97 \pm 0.01$ & $1.30 \pm 0.01$ & $1.07 \pm 0.01$ & $0.91 \pm 0.01$\\
15104786--2818174 & M9\,$\beta$ & & $8.3 \pm 1.4$ & $3.4 \pm 1.0$ & $4.7 \pm 1.4$ & $2.8 \pm 1.7$ & $3.6 \pm 1.1$ & & $1.05 \pm 0.01$ & $1.11 \pm 0.01$ & $1.11 \pm 0.01$ & $1.08 \pm 0.01$ & $0.95 \pm 0.01$\\
15291017+6312539 & M8\,$\beta$ & & $8.9 \pm 1.2$ & $3.2 \pm 0.9$ & $4.7 \pm 1.4$ & $2.0 \pm 0.8$ & $3.4 \pm 0.8$ & & $1.11 \pm 0.01$ & $1.05 \pm 0.01$ & $1.11 \pm 0.01$ & $1.06 \pm 0.01$ & $0.95 \pm 0.01$\\
15470557--1626303 A & M9\,$\beta$ & & $9.5 \pm 1.3$ & $4.6 \pm 1.5$ & $6.9 \pm 1.6$ & $3.0 \pm 1.2$ & $4.8 \pm 1.2$ & & $1.18 \pm 0.01$ & $1.11 \pm 0.01$ & $1.16 \pm 0.01$ & $1.10 \pm 0.01$ & $0.95 \pm 0.01$\\
20224803--5645567 & M5.5\,$\beta$ & & $5.5 \pm 0.9$ & $0.1 \pm 0.6$ & $1.3 \pm 1.0$ & $2.2 \pm 1.9$ & $1.2 \pm 0.7$ & & $1.09 \pm 0.01$ & $1.02 \pm 0.01$ & $1.05 \pm 0.01$ & $1.03 \pm 0.01$ & $1.01 \pm 0.01$\\
20334670--3733443 & M6:\,$\beta$ & & $4.1 \pm 0.9$ & $1.7 \pm 0.6$ & $2.7 \pm 0.8$ & $5.6 \pm 1.2$ & $1.7 \pm 0.5$ & & $1.06 \pm 0.01$ & $1.01 \pm 0.01$ & $1.10 \pm 0.01$ & $1.02 \pm 0.01$ & $0.99 \pm 0.01$\\
20391314--1126531 & M7\,$\beta$ & & $9.5 \pm 1.2$ & $2.9 \pm 1.0$ & $4.2 \pm 1.3$ & $1.8 \pm 0.9$ & $3.3 \pm 0.9$ & & $1.11 \pm 0.01$ & $1.05 \pm 0.01$ & $1.10 \pm 0.01$ & $1.06 \pm 0.01$ & $0.99 \pm 0.01$\\
21121598--8128452 & M5.5\,$\beta$ & & $5.3 \pm 1.0$ & $0.7 \pm 0.6$ & $1.3 \pm 0.8$ & $1.8 \pm 1.0$ & $1.7 \pm 0.5$ & & $1.06 \pm 0.01$ & $1.01 \pm 0.01$ & $1.05 \pm 0.01$ & $1.02 \pm 0.01$ & $1.00 \pm 0.01$\\
21324036+1029494 & L4:\,$\beta$ & & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & & $\cdots$ & $1.02 \pm 0.05$ & $\cdots$ & $1.09 \pm 0.04$ & $0.92 \pm 0.02$\\
21544859--7459134 & M9.5:\,$\beta$ & & $10.0 \pm 1.7$ & $3.8 \pm 1.2$ & $2.0 \pm 1.3$ & $\cdots$ & $\cdots$ & & $0.98 \pm 0.01$ & $1.11 \pm 0.01$ & $1.09 \pm 0.03$ & $\cdots$ & $\cdots$\\
22191486--6828018 & M6\,$\beta$ & & $6.5 \pm 1.3$ & $1.5 \pm 0.5$ & $2.1 \pm 0.9$ & $1.6 \pm 1.2$ & $1.7 \pm 0.7$ & & $1.05 \pm 0.01$ & $1.03 \pm 0.01$ & $1.06 \pm 0.01$ & $1.05 \pm 0.01$ & $1.01 \pm 0.01$\\
22353560--5906306 & M8.5\,$\beta$ & & $7.2 \pm 1.4$ & $3.5 \pm 1.0$ & $5.6 \pm 1.5$ & $2.2 \pm 1.9$ & $2.7 \pm 1.2$ & & $1.14 \pm 0.01$ & $1.16 \pm 0.01$ & $1.16 \pm 0.02$ & $1.06 \pm 0.01$ & $0.97 \pm 0.01$\\
23231347--0244360 & M8\,$\beta$ & & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & & $1.09 \pm 0.01$ & $1.05 \pm 0.01$ & $\cdots$ & $1.07 \pm 0.01$ & $0.98 \pm 0.01$\\
23360735--3541489 & M9\,$\beta$ & & $9.4 \pm 1.3$ & $4.1 \pm 1.2$ & $6.3 \pm 1.8$ & $2.8 \pm 2.0$ & $3.0 \pm 1.4$ & & $1.13 \pm 0.01$ & $1.12 \pm 0.01$ & $1.17 \pm 0.01$ & $1.07 \pm 0.01$ & $0.99 \pm 0.01$\\
23453903+0055137 & M9\,$\beta$ & & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & & $1.12 \pm 0.01$ & $1.11 \pm 0.01$ & $\cdots$ & $1.07 \pm 0.01$ & $0.97 \pm 0.01$\\
23520507--1100435 & M8\,$\beta$ & & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & & $1.11 \pm 0.01$ & $1.05 \pm 0.01$ & $\cdots$ & $1.07 \pm 0.01$ & $0.98 \pm 0.01$\\
\cutinhead{Very Low-Gravity ($\gamma$ or $\delta$)}
00182834--6703130 & L0\,$\gamma$ & & $6.1 \pm 1.0$ & $3.8 \pm 1.2$ & $4.0 \pm 1.6$ & $1.3 \pm 1.3$ & $1.4 \pm 1.1$ & & $1.06 \pm 0.01$ & $1.34 \pm 0.02$ & $1.09 \pm 0.02$ & $1.03 \pm 0.01$ & $1.02 \pm 0.01$\\
00191296--6226005 & L1\,$\gamma$ & & $8.8 \pm 1.5$ & $5.7 \pm 1.4$ & $5.6 \pm 1.6$ & $4.2 \pm 2.1$ & $3.8 \pm 1.6$ & & $1.13 \pm 0.01$ & $1.29 \pm 0.01$ & $1.18 \pm 0.02$ & $1.11 \pm 0.01$ & $1.00 \pm 0.01$\\
00464841+0715177 & L0\,$\delta$ & & $7.5 \pm 1.0$ & $3.3 \pm 1.1$ & $3.5 \pm 1.3$ & $2.4 \pm 1.0$ & $1.7 \pm 0.9$ & & $1.06 \pm 0.01$ & $1.27 \pm 0.01$ & $1.12 \pm 0.01$ & $1.05 \pm 0.01$ & $0.98 \pm 0.01$\\
01205114--5200349 & L1\,$\gamma$ & & $5.1 \pm 1.1$ & $5.2 \pm 1.4$ & $6.5 \pm 1.7$ & $4.6 \pm 2.1$ & $2.7 \pm 1.3$ & & $1.13 \pm 0.01$ & $1.27 \pm 0.01$ & $1.14 \pm 0.01$ & $1.08 \pm 0.01$ & $1.01 \pm 0.01$\\
01265327--5505506 & M6\,$\gamma$ & & $7.3 \pm 1.6$ & $-0.4 \pm 0.4$ & $0.8 \pm 0.6$ & $1.2 \pm 0.9$ & $1.1 \pm 0.6$ & & $1.07 \pm 0.01$ & $1.01 \pm 0.01$ & $1.05 \pm 0.01$ & $1.05 \pm 0.01$ & $0.98 \pm 0.01$\\
02265658--5327032 & L0\,$\gamma$ & & $6.6 \pm 1.4$ & $3.8 \pm 1.4$ & $4.8 \pm 1.4$ & $3.2 \pm 1.5$ & $2.7 \pm 1.1$ & & $1.07 \pm 0.01$ & $1.30 \pm 0.01$ & $1.13 \pm 0.01$ & $1.06 \pm 0.01$ & $0.93 \pm 0.01$\\
02410564--5511466 & L1\,$\gamma$ & & $5.1 \pm 1.1$ & $5.0 \pm 1.3$ & $5.7 \pm 1.5$ & $3.5 \pm 1.8$ & $3.6 \pm 1.4$ & & $1.19 \pm 0.01$ & $1.26 \pm 0.01$ & $1.15 \pm 0.01$ & $1.10 \pm 0.01$ & $0.97 \pm 0.01$\\
03264225--2102057 & L5\,$\beta$/$\gamma$ & & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & & $1.28 \pm 0.11$ & $1.08 \pm 0.04$ & $\cdots$ & $1.12 \pm 0.02$ & $0.94 \pm 0.02$\\
04185879--4507413 & L3\,$\gamma$ & & $7.7 \pm 2.5$ & $6.6 \pm 2.0$ & $8.8 \pm 2.1$ & $5.7 \pm 3.0$ & $4.5 \pm 1.9$ & & $1.08 \pm 0.01$ & $1.31 \pm 0.01$ & $1.18 \pm 0.02$ & $1.08 \pm 0.01$ & $0.94 \pm 0.01$\\
04400972--5126544 & L0\,$\gamma$ & & $9.2 \pm 1.6$ & $4.9 \pm 1.1$ & $5.2 \pm 1.5$ & $0.5 \pm 1.5$ & $2.5 \pm 1.2$ & & $1.11 \pm 0.01$ & $1.30 \pm 0.01$ & $1.20 \pm 0.01$ & $1.09 \pm 0.01$ & $1.05 \pm 0.01$\\
04493288+1607226 & M9\,$\gamma$ & & $10.6 \pm 1.3$ & $4.2 \pm 1.5$ & $3.9 \pm 1.4$ & $3.1 \pm 1.4$ & $2.9 \pm 1.1$ & & $1.07 \pm 0.01$ & $1.16 \pm 0.01$ & $1.10 \pm 0.04$ & $1.05 \pm 0.01$ & $1.00 \pm 0.01$\\
05123569--3041067 & M6.5\,$\gamma$ & & $5.9 \pm 1.0$ & $0.8 \pm 0.4$ & $1.7 \pm 0.8$ & $4.0 \pm 1.6$ & $0.4 \pm 0.6$ & & $1.07 \pm 0.01$ & $1.02 \pm 0.01$ & $1.05 \pm 0.01$ & $1.02 \pm 0.01$ & $0.98 \pm 0.01$\\
07202582--5617224 & M6\,$\gamma$ & & $5.4 \pm 0.8$ & $0.9 \pm 0.6$ & $1.8 \pm 0.8$ & $2.1 \pm 1.1$ & $2.0 \pm 0.6$ & & $1.05 \pm 0.01$ & $1.00 \pm 0.01$ & $1.05 \pm 0.01$ & $1.04 \pm 0.01$ & $0.99 \pm 0.01$\\
08561384--1342242 & M8\,$\gamma$ & & $7.6 \pm 1.1$ & $1.6 \pm 1.0$ & $3.9 \pm 1.2$ & $2.5 \pm 0.9$ & $2.9 \pm 0.9$ & & $1.12 \pm 0.01$ & $1.12 \pm 0.01$ & $1.12 \pm 0.01$ & $1.06 \pm 0.01$ & $0.98 \pm 0.01$\\
10284580--2830374 & M6\,$\gamma$ & & $3.9 \pm 0.6$ & $0.3 \pm 0.3$ & $1.5 \pm 0.4$ & $1.0 \pm 0.3$ & $0.6 \pm 0.3$ & & $1.04 \pm 0.01$ & $1.00 \pm 0.01$ & $1.04 \pm 0.01$ & $1.02 \pm 0.01$ & $1.01 \pm 0.01$\\
10455263--2819303 & M6\,$\gamma$ & & $4.2 \pm 0.7$ & $0.8 \pm 0.4$ & $1.5 \pm 0.5$ & $1.1 \pm 0.3$ & $1.0 \pm 0.3$ & & $1.05 \pm 0.01$ & $1.01 \pm 0.01$ & $1.05 \pm 0.01$ & $1.03 \pm 0.01$ & $1.01 \pm 0.01$\\
11064461--3715115 & M9\,$\gamma$ & & $6.3 \pm 1.0$ & $0.7 \pm 0.7$ & $2.1 \pm 0.9$ & $1.7 \pm 0.7$ & $1.4 \pm 0.7$ & & $1.06 \pm 0.01$ & $1.14 \pm 0.01$ & $1.04 \pm 0.01$ & $1.05 \pm 0.01$ & $1.02 \pm 0.01$\\
11083081+6830169 & L1\,$\gamma$ & & $9.5 \pm 1.2$ & $6.2 \pm 1.2$ & $7.2 \pm 1.4$ & $5.2 \pm 1.1$ & $4.8 \pm 1.0$ & & $1.30 \pm 0.01$ & $1.28 \pm 0.01$ & $1.14 \pm 0.02$ & $1.11 \pm 0.01$ & $0.95 \pm 0.01$\\
12074836--3900043 & L1\,$\delta$ & & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & & $1.02 \pm 0.02$ & $1.26 \pm 0.02$ & $\cdots$ & $1.05 \pm 0.02$ & $1.00 \pm 0.02$\\
12474428--3816464 & M9\,$\gamma$ & & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & & $1.05 \pm 0.01$ & $1.10 \pm 0.01$ & $\cdots$ & $1.05 \pm 0.02$ & $0.99 \pm 0.01$\\
12574941--4111373 & M6\,$\gamma$ & & $8.0 \pm 1.4$ & $0.0 \pm 0.6$ & $1.8 \pm 0.8$ & $0.6 \pm 0.8$ & $1.9 \pm 0.6$ & & $1.03 \pm 0.01$ & $1.01 \pm 0.01$ & $1.03 \pm 0.01$ & $1.06 \pm 0.01$ & $0.99 \pm 0.01$\\
13582164--0046262 & M5.5\,$\gamma$ & & $6.6 \pm 0.9$ & $1.0 \pm 0.6$ & $2.6 \pm 0.8$ & $1.4 \pm 0.4$ & $1.4 \pm 0.5$ & & $1.07 \pm 0.01$ & $1.00 \pm 0.01$ & $1.05 \pm 0.01$ & $1.03 \pm 0.01$ & $0.99 \pm 0.01$\\
14252798--3650229 & L4\,$\gamma$ & & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & & $1.22 \pm 0.02$ & $1.11 \pm 0.01$ & $\cdots$ & $1.11 \pm 0.02$ & $0.94 \pm 0.01$\\
19350976--6200473 & L1\,$\gamma$ & & $5.9 \pm 2.0$ & $4.9 \pm 2.0$ & $5.9 \pm 1.7$ & $0.8 \pm 3.8$ & $4.2 \pm 1.9$ & & $1.11 \pm 0.01$ & $1.35 \pm 0.01$ & $1.09 \pm 0.01$ & $1.09 \pm 0.01$ & $1.01 \pm 0.01$\\
20113196--5048112 & L3\,$\gamma$ & & $5.4 \pm 1.5$ & $1.3 \pm 1.4$ & $0.5 \pm 1.5$ & $\cdots$ & $1.2 \pm 1.3$ & & $1.15 \pm 0.01$ & $1.31 \pm 0.01$ & $1.13 \pm 0.02$ & $1.05 \pm 0.01$ & $0.98 \pm 0.01$\\
20282203--5637024 & M8.5\,$\gamma$ & & $4.5 \pm 0.7$ & $1.1 \pm 0.7$ & $2.8 \pm 0.9$ & $2.2 \pm 1.0$ & $1.3 \pm 0.7$ & & $1.02 \pm 0.01$ & $1.12 \pm 0.01$ & $1.10 \pm 0.01$ & $1.00 \pm 0.01$ & $1.01 \pm 0.01$\\
20334473--5635338 & L0\,$\gamma$ & & $5.7 \pm 1.2$ & $5.1 \pm 1.3$ & $5.8 \pm 1.4$ & $2.9 \pm 2.1$ & $2.7 \pm 1.6$ & & $1.14 \pm 0.01$ & $1.27 \pm 0.01$ & $1.16 \pm 0.02$ & $1.09 \pm 0.01$ & $0.96 \pm 0.01$\\
21543454--1055308 & L5\,$\beta$/$\gamma$ & & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & & $1.27 \pm 0.04$ & $1.04 \pm 0.03$ & $\cdots$ & $1.06 \pm 0.02$ & $0.92 \pm 0.01$\\
22025794--5605087 & M9:\,$\gamma$ & & $9.5 \pm 1.6$ & $3.9 \pm 1.2$ & $7.0 \pm 1.6$ & $2.9 \pm 2.4$ & $2.4 \pm 1.3$ & & $1.12 \pm 0.01$ & $1.13 \pm 0.01$ & $1.12 \pm 0.02$ & $1.05 \pm 0.01$ & $1.02 \pm 0.01$\\
22064498--4217208 & L4\,$\gamma$ & & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & & $1.11 \pm 0.03$ & $1.09 \pm 0.04$ & $\cdots$ & $1.08 \pm 0.02$ & $0.97 \pm 0.01$\\
22351658--3844154 & L1.5\,$\gamma$ & & $5.5 \pm 1.0$ & $4.1 \pm 1.3$ & $4.9 \pm 1.3$ & $1.1 \pm 1.5$ & $2.0 \pm 1.0$ & & $1.05 \pm 0.01$ & $1.31 \pm 0.02$ & $1.11 \pm 0.01$ & $1.04 \pm 0.01$ & $0.97 \pm 0.01$\\
23255604--0259508 & L1\,$\gamma$ & & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & & $1.16 \pm 0.01$ & $1.16 \pm 0.01$ & $\cdots$ & $1.07 \pm 0.02$ & $0.93 \pm 0.01$\\
23433470--3646021 & L3--L6\,$\gamma$ & & $8.1 \pm 1.4$ & $6.0 \pm 1.1$ & $6.6 \pm 1.1$ & $0.5 \pm 1.6$ & $2.9 \pm 1.2$ & & $1.24 \pm 0.01$ & $1.03 \pm 0.01$ & $1.13 \pm 0.02$ & $1.07 \pm 0.01$ & $0.97 \pm 0.01$\\
23532556--1844402 A & M6.5\,$\gamma$ & & $6.0 \pm 1.0$ & $0.9 \pm 0.8$ & $1.7 \pm 1.0$ & $1.4 \pm 1.0$ & $1.8 \pm 0.7$ & & $1.07 \pm 0.01$ & $1.01 \pm 0.01$ & $1.07 \pm 0.01$ & $1.03 \pm 0.01$ & $1.00 \pm 0.01$\\[-5pt]

\enddata
\end{deluxetable}
\renewcommand{\tabcolsep}{6pt}

%Table : Optical Spectral Indices
% Table : Optical Indices
\LongTables
\tabletypesize{\scriptsize}
\renewcommand{\tabcolsep}{1pt}
\begin{deluxetable}{llccccccccccccccl}
\tablecolumns{17}
\tablecaption{Revised Optical Spectral Types and Spectral Indices.\label{tab:sptoptindices}}
\tablehead{\colhead{\emph{2MASS}} & \colhead{Optical} & \colhead{} &
\multicolumn{12}{c}{Spectral Indices} & \colhead{} & \colhead{Low}\\
\cline{4-15}
\colhead{Designation} & \colhead{type} & \colhead{} & \colhead{K-a} & \colhead{K-b} & \colhead{Na-a} & \colhead{Na-b} & \colhead{VO-a} & \colhead{Cs-a} & \colhead{Cs-b} & \colhead{TiO-b} & \colhead{Rb-a} & \colhead{Rb-b} & \colhead{FeH-a} & \colhead{CrH-a} & \colhead{} & \colhead{Gravity\tablenotemark{a}}}
\startdata

03164512--2848521 & L1 $\beta$ & & $3.27 \pm 0.36 $\tablenotemark{b} & $2.90 \pm 0.38$ & $0.975 \pm 0.053 $\tablenotemark{b} & $0.988 \pm 0.059 $\tablenotemark{b} & $1.244 \pm 0.095 $\tablenotemark{b} & $1.125 \pm 0.036$ & $1.071 \pm 0.050$ & $1.374 \pm 0.061 $\tablenotemark{b} & $1.214 \pm 0.075$\tablenotemark{c} & $1.1089 \pm 0.080$\tablenotemark{b} & $1.254 \pm 0.043$\tablenotemark{b} & $1.196 \pm 0.045$\tablenotemark{b} & & 8 (1)\\
03264225--2102057 & L5 $\beta$/$\gamma$ & & $4.23 \pm 0.94 $\tablenotemark{b} & $8.80 \pm 3.04$\tablenotemark{b} & $1.023 \pm 0.037 $\tablenotemark{b} & $1.064 \pm 0.046 $\tablenotemark{b} & $0.993 \pm 0.030 $\tablenotemark{b} & $1.44 \pm 0.10$\tablenotemark{c} & $1.249 \pm 0.071$ & $1.058 \pm 0.022 $\tablenotemark{b} & $1.34 \pm 0.19$\tablenotemark{b} & $1.83 \pm 0.27$ & $1.345 \pm 0.053$ & $1.701 \pm 0.065$\tablenotemark{b} & & 8 (1)\\
03421621--6817321 & L4 $\gamma$ & & $3.99 \pm 0.61 $\tablenotemark{b} & $3.23 \pm 0.46$\tablenotemark{b} & $0.946 \pm 0.031 $\tablenotemark{b} & $1.026 \pm 0.035 $\tablenotemark{b} & $0.930 \pm 0.054$ & $1.011 \pm 0.028 $\tablenotemark{b} & $1.123 \pm 0.049$\tablenotemark{c} & $0.873 \pm 0.056$\tablenotemark{b} & $1.164 \pm 0.088$\tablenotemark{b} & $1.281 \pm 0.066$\tablenotemark{b} & $1.102 \pm 0.038 $\tablenotemark{b} & $1.284 \pm 0.047 $\tablenotemark{b} & & 10 (1)\\
06322402--5010349 & L3 $\beta$ & & $7.83 \pm 1.53 $\tablenotemark{b} & $5.81 \pm 1.29 $\tablenotemark{c} & $1.034 \pm 0.022 $\tablenotemark{b} & $1.079 \pm 0.036 $\tablenotemark{b} & $1.059 \pm 0.031$\tablenotemark{b} & $1.276 \pm 0.066 $ & $1.020 \pm 0.033 $\tablenotemark{b} & $1.081 \pm 0.020$\tablenotemark{b} & $1.316 \pm 0.099 $\tablenotemark{c} & $1.328 \pm 0.078 $\tablenotemark{c} & $1.214 \pm 0.023$\tablenotemark{b} & $1.555 \pm 0.028$\tablenotemark{b} & & 8 (3)\\
11083081+6830169 & L1 $\gamma$ & & $6.1 \pm 1.7 $\tablenotemark{b} & $2.97 \pm 0.72 $\tablenotemark{b} & $0.909 \pm 0.065 $\tablenotemark{b} & $1.04 \pm 0.12 $\tablenotemark{b} & $1.20 \pm 0.10 $\tablenotemark{b} & $1.091 \pm 0.085 $\tablenotemark{c} & $0.970 \pm 0.037 $\tablenotemark{b} & $1.240 \pm 0.051 $\tablenotemark{b} & $1.32 \pm 0.14$ & $1.24 \pm 0.12$ & $1.067 \pm 0.064 $\tablenotemark{b} & $1.324 \pm 0.070 $\tablenotemark{b} & & 9 (1)\\
11544223--3400390 & L0 $\beta$ & & $3.48 \pm 0.38 $\tablenotemark{b} & $2.43 \pm 0.25 $\tablenotemark{b} & $1.098 \pm 0.048 $\tablenotemark{c} & $1.120 \pm 0.054 $\tablenotemark{b} & $1.218 \pm 0.025 $\tablenotemark{c} & $1.106 \pm 0.024 $\tablenotemark{c} & $1.072 \pm 0.027 $ & $1.504 \pm 0.030 $\tablenotemark{b} & $1.113 \pm 0.036 $\tablenotemark{c} & $1.144 \pm 0.030 $\tablenotemark{c} & $1.135 \pm 0.017 $\tablenotemark{b} & $1.171 \pm 0.011$ & & 5 (5)\\
21572060+8340575 & M9 $\gamma$ & & $2.33 \pm 0.23 $\tablenotemark{b} & $1.54 \pm 0.14 $\tablenotemark{b} & $0.920 \pm 0.037 $\tablenotemark{b} & $0.943 \pm 0.048 $\tablenotemark{b} & $1.33 \pm 0.14 $\tablenotemark{b} & $1.081 \pm 0.040 $\tablenotemark{c} & $1.047 \pm 0.041 $\tablenotemark{c} & $1.61 \pm 0.10 $\tablenotemark{b} & $1.090 \pm 0.085$ & $0.797 \pm 0.068 $\tablenotemark{b} & $0.888 \pm 0.035 $\tablenotemark{b} & $0.990 \pm 0.034 $\tablenotemark{b} & & 9 (2)\\[-7pt]

\enddata
\tablenotetext{a}{This column indicates the total number of spectral indices (out of 14) that are consistent with a low surface gravity. The number in parentheses indicates the total number of measurements that are consistent with an intermediate surface gravity.}
\tablenotetext{b}{This index is consistent with a low gravity at this spectral type.}
\tablenotetext{c}{This index is marginally consistent with a low gravity at this spectral type (the measurement is consistent with a low gravity but its error bars overlap with the field population).}
\end{deluxetable}

==> (inline-2) <==
\begin{deluxetable}{rcllllcllll}
\tablecolumns{17}
\tablecaption{Polynomial coefficients for spectral type-magnitude and spectral type-color diagrams.\label{tab:coeff}}
\tablehead{\colhead{Sequence} & \colhead{} & \multicolumn{4}{c}{Field Sequence} & \colhead{} & \multicolumn{4}{c}{Young Sequence}\\
\cline{3-6}
\cline{8-11}
\colhead{Name} & \colhead{} & \colhead{$c_0$} & \colhead{$c_1$} & \colhead{$c_2$} & \colhead{$\sigma$} & \colhead{} & \colhead{$c_0$} & \colhead{$c_1$} & \colhead{$c_2$} & \colhead{$\sigma$}
}
\startdata

M$_{\it J}$ & & $8.53$ & $3.08e-1$ & $2.56e-3$ & $0.66$ & & $4.97$ & $7.96e-1$ & $-1.14e-2$ & $1.16$\\
& & $\pm 3.07e-1$ & $\pm 5.66e-2$ & $\pm 2.42e-3$ & & & $\pm 5.65e-1$ & $\pm 1.02e-1$ & $\pm 4.35e-3$ & \\[3pt]
\hline\\[-5pt]
M$_{\it H}$ & & $8.11$ & $2.81e-1$ & $1.65e-3$ & $0.63$ & & $4.76$ & $7.37e-1$ & $-1.20e-2$ & $0.72$\\
& & $\pm 2.86e-1$ & $\pm 5.23e-2$ & $\pm 2.24e-3$ & & & $\pm 5.04e-1$ & $\pm 8.81e-2$ & $\pm 3.60e-3$ & \\[3pt]
\hline\\[-5pt]
M$_{\it K_S}$ & & $8.12$ & $2.05e-1$ & $3.86e-3$ & $0.60$ & & $4.69$ & $6.88e-1$ & $-1.22e-2$ & $0.56$\\
& & $\pm 2.74e-1$ & $\pm 5.02e-2$ & $\pm 2.19e-3$ & & & $\pm 4.74e-1$ & $\pm 8.16e-2$ & $\pm 3.28e-3$ & \\[3pt]
\hline\\[-5pt]
M$_{\it W1}$ & & $7.84$ & $2.40e-1$ & $-1.92e-4$ & $0.55$ & & $4.30$ & $7.57e-1$ & $-1.98e-2$ & $0.57$\\
& & $\pm 2.94e-1$ & $\pm 5.07e-2$ & $\pm 2.10e-3$ & & & $\pm 4.83e-1$ & $\pm 8.27e-2$ & $\pm 3.35e-3$ & \\[3pt]
\hline\\[-5pt]
M$_{\it W2}$ & & $7.43$ & $2.82e-1$ & $-2.73e-3$ & $0.56$ & & $3.95$ & $7.84e-1$ & $-2.25e-2$ & $0.42$\\
& & $\pm 2.96e-1$ & $\pm 5.14e-2$ & $\pm 2.16e-3$ & & & $\pm 5.02e-1$ & $\pm 8.69e-2$ & $\pm 3.60e-3$ & \\[3pt]
\hline\\[-5pt]
$ J - H$ & & $3.83e-1$ & $3.83e-2$ & $2.29e-4$ & $0.09$ & & $3.39e-1$ & $2.43e-2$ & $2.72e-3$ & $0.09$\\
& & $\pm 2.95e-2$ & $\pm 5.75e-3$ & $\pm 2.57e-4$ & & & $\pm 7.39e-2$ & $\pm 1.62e-2$ & $\pm 8.33e-4$ & \\[3pt]
\hline\\[-5pt]
$ H - K_S$ & & $3.92e-2$ & $6.68e-2$ & $-1.85e-3$ & $0.08$ & & $-1.83e-2$ & $6.55e-2$ & $-4.31e-4$ & $0.07$\\
& & $\pm 2.43e-2$ & $\pm 4.95e-3$ & $\pm 2.34e-4$ & & & $\pm 5.34e-2$ & $\pm 1.13e-2$ & $\pm 5.41e-4$ & \\[3pt]
\hline\\[-5pt]
$ K_S - W1$ & & $2.87e-1$ & $-2.05e-2$ & $2.99e-3$ & $0.08$ & & $1.85e-1$ & $-1.40e-2$ & $4.27e-3$ & $0.08$\\
& & $\pm 3.36e-2$ & $\pm 6.36e-3$ & $\pm 2.87e-4$ & & & $\pm 7.56e-2$ & $\pm 1.60e-2$ & $\pm 8.09e-4$ & \\[3pt]
\hline\\[-5pt]
$ W1 - W2$ & & $3.00e-1$ & $-1.91e-2$ & $1.55e-3$ & $0.05$ & & $3.32e-2$ & $3.68e-2$ & $-3.77e-4$ & $0.07$\\
& & $\pm 2.15e-2$ & $\pm 4.07e-3$ & $\pm 1.87e-4$ & & & $\pm 3.59e-2$ & $\pm 7.75e-3$ & $\pm 3.95e-4$ & \\[3pt]
\hline\\[-5pt]
$ J - K_S$ & & $4.48e-1$ & $9.91e-2$ & $-1.34e-3$ & $0.14$ & & $3.35e-1$ & $8.71e-2$ & $2.38e-3$ & $0.13$\\
& & $\pm 4.55e-2$ & $\pm 9.02e-3$ & $\pm 4.14e-4$ & & & $\pm 1.04e-1$ & $\pm 2.23e-2$ & $\pm 1.11e-3$ & \\[3pt]
\hline\\[-5pt]
$ J - W1$ & & $6.75e-1$ & $9.25e-2$ & $1.02e-3$ & $0.19$ & & $3.80e-1$ & $9.97e-2$ & $5.57e-3$ & $0.21$\\
& & $\pm 6.73e-2$ & $\pm 1.31e-2$ & $\pm 6.01e-4$ & & & $\pm 1.07e-1$ & $\pm 2.35e-2$ & $\pm 1.16e-3$ & \\[3pt]
\hline\\[-5pt]
$ J - W2$ & & $9.85e-1$ & $7.04e-2$ & $2.73e-3$ & $0.22$ & & $5.12e-1$ & $1.18e-1$ & $6.09e-3$ & $0.23$\\
& & $\pm 5.99e-2$ & $\pm 1.15e-2$ & $\pm 5.04e-4$ & & & $\pm 1.36e-1$ & $\pm 2.84e-2$ & $\pm 1.35e-3$ & \\[3pt]
\hline\\[-5pt]
$ H - W1$ & & $3.69e-1$ & $3.81e-2$ & $1.54e-3$ & $0.14$ & & $8.67e-2$ & $6.93e-2$ & $3.00e-3$ & $0.13$\\
& & $\pm 4.50e-2$ & $\pm 8.90e-3$ & $\pm 4.17e-4$ & & & $\pm 9.00e-2$ & $\pm 1.93e-2$ & $\pm 9.62e-4$ & \\[3pt]
\hline\\[-5pt]
$H - W2$ & & $6.30e-1$ & $2.64e-2$ & $2.76e-3$ & $0.18$ & & $1.68e-1$ & $9.99e-2$ & $2.82e-3$ & $0.15$\\
& & $\pm 4.10e-2$ & $\pm 7.96e-3$ & $\pm 3.61e-4$ & & & $\pm 1.30e-1$ & $\pm 2.74e-2$ & $\pm 1.36e-3$ & \\[3pt]
\hline\\[-5pt]
$ K_S - W2$ & & $5.80e-1$ & $-3.93e-2$ & $4.56e-3$ & $0.13$ & & $2.41e-1$ & $2.29e-2$ & $3.71e-3$ & $0.11$\\
& & $\pm 3.78e-2$ & $\pm 6.86e-3$ & $\pm 2.92e-4$ & & & $\pm 1.11e-1$ & $\pm 2.34e-2$ & $\pm 1.18e-3$ & \\[-5pt]

\enddata
\tablecomments{All abscissa are spectral types $S_\mathrm{type}$, expressed in decimal value, where zero is M0, ten is L0, etc. A given sequence respects the equation $y = \sum_{i=0}^N c_i S_\mathrm{type}^i$. The scatter of the data with respect to a best-fitting sequence is given by $\sigma$. All sequences are valid in the M6--L8 range.}
\end{deluxetable}
\renewcommand{\tabcolsep}{6pt}

%Table : Physical Parameters
\LongTables
\tabletypesize{\footnotesize}
\renewcommand{\tabcolsep}{6pt}
\begin{deluxetable}{llclcclcc}
\tablecolumns{9}
\tablecaption{Physical Parameters.\label{tab:physpar}}
\tablehead{\colhead{\emph{2MASS}} & \colhead{Spectral} & \colhead{YMG} & \colhead{} & \multicolumn{2}{c}{Estimated from isochrones\tablenotemark{a}} & \colhead{} & \multicolumn{2}{c}{Estimated from SED fitting} \\
\cline{5-6}
\cline{8-9}
\colhead{Designation} & \colhead{Type} & \colhead{Age (Myr)} & \colhead{} & \colhead{Mass (\MJup)} & \colhead{Radius (\RJup)} & \colhead{} & \colhead{\Teff\ (K)\tablenotemark{b}} & \colhead{$\log g$\tablenotemark{c}}}
\startdata

\multicolumn{9}{c}{Field Objects}\\[2.5pt]\hline\\[-6pt]
02535980+3206373 & M6 & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $5.5 \pm 0.5$\\
07522390+1612157 & M6 & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $5.5 \pm 0.5$\\
00335534-0908247 & M7 & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $4.5 \pm 1.0$\\
18393308+2952164 & M7 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2800 \pm 200$ & $5.0 \pm 1.0$\\
22021125-1109461 & M7 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2800 \pm 200$ & $5.0 \pm 1.0$\\
16553529-0823401 & M7 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2700 \pm 100$ & $5.0 \pm 0.5$\\
00115060-1523450 & M7 & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $5.0 \pm 0.5$\\
21144103-4339531 & M7.5\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $5.5 \pm 0.5$\\
23540957-3316220 & M8 & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $5.5 \pm 0.5$\\
21272613-4215183 & M8 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2300 \pm 200$ & $5.5 \pm 0.5$\\
23520481-2208032 & M8 & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $5.5 \pm 0.5$\\
00552554+4130184 & M8 & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $5.5 \pm 0.5$\\
17364839+0220426 & M8 & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $5.0 \pm 1.0$\\
23310161-0406193 & M8\,$\beta$ & $\cdots$ & & $\cdots$ & $\cdots$ & & $2700 \pm 200$ & $5.0 \pm 1.0$\\
20025265-1316418 & M8.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2300 \pm 200$ & $5.5 \pm 0.5$\\
12531308+2728028 & M8.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $5.0 \pm 1.0$\\
07083261-4701475 & M8.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2700 \pm 200$ & $5.5 \pm 0.5$\\
22444905-3045535 & M9\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $2300 \pm 200$ & $5.5 \pm 0.5$\\
12212770+0257198 & M9\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $2300 \pm 200$ & $5.5 \pm 0.5$\\
14284323+3310391 & M9 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2500 \pm 200$ & $5.0 \pm 0.5$\\
03140344+1603056 & M9\,pec & $\sim$\,500 & & $71.2^{+3.6}_{-3.7}$ & $1.06 \pm 0.02$ & & $2300 \pm 200$ & $5.5 \pm 0.5$\\
10513331-1916530 & M9\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $2100 \pm 300$ & $5.5 \pm 0.5$\\
12212770+0257198 & M9\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $2600 \pm 200$ & $5.5 \pm 0.5$\\
20482880-3255434 & M9 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2300 \pm 200$ & $5.5 \pm 0.5$\\
10473109-1815574 & L0 & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $5.5 \pm 0.5$\\
17312974+2721233 & L0 & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $5.5 \pm 0.5$\\
02281101+2537380 & L0 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2100 \pm 400$ & $5.5 \pm 0.5$\\
00461551+0252004 & L0\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $2300 \pm 200$ & $5.5 \pm 0.5$\\
22062157-6116284 & L0:\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $2100 \pm 200$ & $5.5 \pm 0.5$\\
07200325-0846499 & L0\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $2300 \pm 200$ & $5.5 \pm 0.5$\\
23515044-2537367 & L0.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2600 \pm 200$ & $5.0 \pm 0.5$\\
08254335-0029110 & L0.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2100 \pm 200$ & $5.5 \pm 0.5$\\
21073169-0307337 & L0.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2300 \pm 200$ & $5.5 \pm 0.5$\\
02441019-3548036 & L1\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $1700 \pm 100$ & $4.5 \pm 0.5$\\
10484281+0111580 & L1 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2100 \pm 300$ & $5.5 \pm 0.5$\\
00332386-1521309 & L1 & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $5.5 \pm 0.5$\\
20343769+0827009 & L1 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2100 \pm 300$ & $5.5 \pm 0.5$\\
18071593+5015316 & L1 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2100 \pm 300$ & $5.5 \pm 0.5$\\
02081833+2542533 & L1 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2100 \pm 200$ & $5.5 \pm 0.5$\\
18071593+5015316 & L1 & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $5.5 \pm 0.5$\\
17054834-0516462 & L1 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2300 \pm 200$ & $5.5 \pm 0.5$\\
03454316+2540233 & L1 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2300 \pm 200$ & $5.5 \pm 0.5$\\
14392836+1929149 & L1 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2300 \pm 100$ & $5.5 \pm 0.5$\\
16452211-1319516 & L1.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2100 \pm 300$ & $5.5 \pm 0.5$\\
16532970+6231364 & L1.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1900 \pm 200$ & $5.5 \pm 0.5$\\
13015465-1510223 & L1.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2100 \pm 300$ & $5.5 \pm 0.5$\\
20575409-0252302 & L2 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2100 \pm 200$ & $5.5 \pm 0.5$\\
20360316+1051295 & L2 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2100 \pm 200$ & $5.0 \pm 0.5$\\
22425317+2542573 & L2\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $1700 \pm 100$ & $5.5 \pm 0.5$\\
20282035+0052265 & L2 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2100 \pm 200$ & $5.5 \pm 0.5$\\
02055138-0759253 & L2 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2100 \pm 200$ & $5.0 \pm 0.5$\\
08472872-1532372 & L2 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2100 \pm 200$ & $5.5 \pm 0.5$\\
02415367-1241069 & L2 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2100 \pm 200$ & $5.5 \pm 0.5$\\
06022216+6336391 & L2 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2100 \pm 200$ & $5.5 \pm 0.5$\\
05431887+6422528 & L2 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2100 \pm 200$ & $5.5 \pm 0.5$\\
14313029+1436599 & L2 & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $5.5 \pm 0.5$\\
20484222-5127435 & L2\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $1900 \pm 100$ & $5.5 \pm 0.5$\\
20414283-3506442 & L2 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1700 \pm 100$ & $5.5 \pm 0.5$\\
21041491-1037369 & L2 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1900 \pm 100$ & $5.5 \pm 0.5$\\
11463449+2230527 & L2.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1800 \pm 100$ & $5.0 \pm 0.5$\\
04532647-1751543 & L3 & $\cdots$ & & $\cdots$ & $\cdots$ & & $2100 \pm 100$ & $5.0 \pm 0.5$\\
10584787-1548172 & L3 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1900 \pm 100$ & $5.0 \pm 0.5$\\
21420580-3101162 & L3 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1800 \pm 100$ & $5.0 \pm 0.5$\\
04070752+1546457 & L3 & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $5.0 \pm 0.5$\\
23155665-4747315 & L3\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $1800 \pm 100$ & $5.0 \pm 0.5$\\
21420580-3101162 & L3 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1800 \pm 100$ & $5.5 \pm 0.5$\\
04070752+1546457 & L3 & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $5.0 \pm 0.5$\\
10584787-1548172 & L3 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1900 \pm 100$ & $5.0 \pm 0.5$\\
13571237+1428398 & L3 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1700 \pm 100$ & $5.5 \pm 0.5$\\
11000965+4957470 & L3 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1700 \pm 100$ & $5.0 \pm 0.5$\\
08234818+2428577 & L3 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1700 \pm 100$ & $5.5 \pm 0.5$\\
08204440-7514571 & L3.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1700 \pm 100$ & $4.5 \pm 0.5$\\
00165953-4056541 & L3.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $5.0 \pm 0.5$\\
22244381-0158521 & L3.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $5.0 \pm 0.5$\\
14482563+1031590 & L3.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $4.5 \pm 0.5$\\
00193927-3724392 & L3.5: & $\cdots$ & & $\cdots$ & $\cdots$ & & $1700 \pm 100$ & $5.0 \pm 0.5$\\
01291221+3517580 & L3.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $5.0 \pm 0.5$\\
18212815+1414010 & L4\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $4.5 \pm 0.5$\\
01550354+0950003 & L4 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1800 \pm 100$ & $4.5 \pm 0.5$\\
03370359-1758079 & L4 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1500 \pm 100$ & $4.5 \pm 0.5$\\
23392527+3507165 & L4\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $1800 \pm 100$ & $5.0 \pm 0.5$\\
00361617+1821104 & L4 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1900 \pm 100$ & $5.0 \pm 0.5$\\
00511078-1544169 & L4 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $4.5 \pm 0.5$\\
02050344+1251422 & L4\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $5.0 \pm 0.5$\\
06523073+4710348 & L4 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $4.5 \pm 0.5$\\
08014056+4628498 & L4:\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $1500 \pm 100$ & $5.0 \pm 0.5$\\
08354256-0819237 & L4\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $1800 \pm 100$ & $5.0 \pm 0.5$\\
11040127+1959217 & L4 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1900 \pm 100$ & $5.0 \pm 0.5$\\
12392727+5515371 & L4\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $4.5 \pm 0.5$\\
15065441+1321060 & L4 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1800 \pm 100$ & $5.5 \pm 0.5$\\
21512543-2441000 & L4\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $5.0 \pm 0.5$\\
00043484-4044058 & L4.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $5.0 \pm 0.5$\\
14283132+5923354 & L4.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1800 \pm 100$ & $5.0 \pm 0.5$\\
02082363+2737400 & L5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $5.0 \pm 0.5$\\
06244595-4521548 & L5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1500 \pm 100$ & $5.0 \pm 0.5$\\
09054654+5623117 & L5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1700 \pm 100$ & $4.5 \pm 0.5$\\
17065487-1314396 & L5\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $1900 \pm 100$ & $5.0 \pm 0.5$\\
08511627+1817302 & L5: & $\cdots$ & & $\cdots$ & $\cdots$ & & $1500 \pm 100$ & $4.5 \pm 0.5$\\
08350622+1953050 & L5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $5.0 \pm 0.5$\\
00282091+2249050 & L5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $5.0 \pm 0.5$\\
15261405+2043414 & L5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $5.0 \pm 0.5$\\
01443536-0716142 & L5\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $5.0 \pm 0.5$\\
02052940-1159296 & L5.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1500 \pm 100$ & $5.5 \pm 0.5$\\
15074769-1627386 & L5.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1900 \pm 100$ & $5.0 \pm 0.5$\\
17461199+5034036 & L5.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1900 \pm 100$ & $5.0 \pm 0.5$\\
13262981-0038314 & L5.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $5.5 \pm 0.5$\\
17502484-0016151 & L5.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1800 \pm 100$ & $4.5 \pm 0.5$\\
06540564+6528051 & L6 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1800 \pm 100$ & $5.0 \pm 0.5$\\
08095903+4434216 & L6\,pec & 30--50 & & $8.1 \pm 0.8$ & $1.31^{+0.01}_{-0.03}$ & & $1600 \pm 100$ & $4.5 \pm 0.5$\\
15150083+4847416 & L6 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $5.0 \pm 0.5$\\
21011544+1756586 & L6 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1500 \pm 100$ & $4.5 \pm 0.5$\\
16335933-0640552 & L6 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1500 \pm 100$ & $5.0 \pm 0.5$\\
01033203+1935361 & L6\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $4.5 \pm 0.5$\\
09153413+0422045 & L6 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $5.5 \pm 0.5$\\
04390101-2353083 & L6\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $5.0 \pm 0.5$\\
03582255-4116060 & L6\,pec & 20--26 & & $8.2 \pm 0.6$ & $1.37 \pm 0.01$ & & $1600 \pm 100$ & $4.5 \pm 0.5$\\
23512200+3010540 & L6\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $5.0 \pm 0.5$\\
10101480-0406499 & L6 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $5.0 \pm 0.5$\\
21321145+1341584 & L6 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1500 \pm 100$ & $5.5 \pm 0.5$\\
12281523-1547342 & L6 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1700 \pm 100$ & $5.0 \pm 0.5$\\
07171626+5705430 & L6.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1700 \pm 100$ & $5.0 \pm 0.5$\\
10433508+1213149 & L7 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1500 \pm 100$ & $5.5 \pm 0.5$\\
23254530+4251488 & L7 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1200 \pm 100$ & $5.5 \pm 0.5$\\
08503593+1057156 & L7\,pec u & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $4.5 \pm 0.5$\\
14002320+4338222 & L7 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $5.5 \pm 0.5$\\
08251968+2115521 & L7\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $1500 \pm 200$ & $5.0 \pm 0.5$\\
16303054+4344032 & L7 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1500 \pm 100$ & $5.0 \pm 0.5$\\
03185403-3421292 & L7 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $5.0 \pm 0.5$\\
01075242+0041563 & L7\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $4.5 \pm 0.5$\\
10440942+0429376 & L7 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $5.5 \pm 0.5$\\
22521073-1730134 & L7.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1500 \pm 100$ & $5.5 \pm 0.5$\\
15150607+4436483 & L7.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1500 \pm 100$ & $5.0 \pm 0.5$\\
09293364+3429527 & L7.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $4.5 \pm 0.5$\\
15232263+3014562 & L8 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1500 \pm 100$ & $5.5 \pm 0.5$\\
10365305-3441380 & L8 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 200$ & $5.5 \pm 0.5$\\
10430758+2225236 & L8\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $4.5 \pm 0.5$\\
00325937+1410371 & L8 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1400 \pm 100$ & $5.5 \pm 0.5$\\
16322911+1904407 & L8 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1500 \pm 100$ & $5.0 \pm 0.5$\\
12195156+3128497 & L8 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1200 \pm 100$ & $4.5 \pm 0.5$\\
08575849+5708514 & L8\,pec & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 200$ & $4.5 \pm 0.5$\\
10071185+1930563 & L8 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1500 \pm 100$ & $5.0 \pm 0.5$\\
15400942+3742316 & L9 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $5.0 \pm 0.5$\\
09083803+5032088 & L9 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1600 \pm 100$ & $5.5 \pm 0.5$\\
20431769-1551031 & L9 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1500 \pm 100$ & $5.5 \pm 0.5$\\
08300825+4828482 & L9 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1400 \pm 100$ & $4.5 \pm 0.5$\\
02550357-4700509 & L9 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1500 \pm 100$ & $5.5 \pm 0.5$\\
03105986+1648155 & L9 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1500 \pm 100$ & $5.0 \pm 0.5$\\
03284265+2302051 & L9.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1400 \pm 100$ & $5.5 \pm 0.5$\\
08523490+4720359 & L9.5 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1200 \pm 100$ & $5.5 \pm 0.5$\\
08583467+3256275 & T1 & $\cdots$ & & $\cdots$ & $\cdots$ & & $1400 \pm 100$ & $5.0 \pm 0.5$\\
\cutinhead{Low-Gravity Objects}
05071137+1430013 B & M5.5\,$\beta$ & 20--26 & & $176.8^{+17.7}_{-17.9}$ & $4.00^{+0.21}_{-0.22}$ & & $\cdots$ & $4.0 \pm 1.5$\\
03363144-2619578 & M5.5\,$\beta$ & 20--40 & & $189.1^{+14.1}_{-17.2}$ & $3.94 \pm 0.14$ & & $\cdots$ & $5.0 \pm 1.0$\\
05071137+1430013 A & M5.5\,$\beta$ & 20--26 & & $176.8^{+17.7}_{-17.9}$ & $4.00^{+0.21}_{-0.22}$ & & $\cdots$ & $5.0 \pm 1.5$\\
22191486-6828018 & M6\,$\beta$ & 20--40 & & $32.2^{+6.2}_{-9.3}$ & $1.76^{+0.10}_{-0.05}$ & & $3100 \pm 300$ & $4.5 \pm 1.5$\\
02404759-4253377 & M6\,$\beta$ & 20--40 & & $63.3^{+7.3}_{-9.1}$ & $2.22^{+0.07}_{-0.06}$ & & $2900 \pm 200$ & $4.0 \pm 1.5$\\
04402583-1820414 & M6\,$\beta$ & 20--40 & & $\cdots$ & $\cdots$ & & $3000 \pm 200$ & $4.5 \pm 1.5$\\
08034469+0827000 & M6\,$\beta$ & 110--130 & & $91.0^{+4.1}_{-4.0}$ & $1.68 \pm 0.03$ & & $3000 \pm 100$ & $5.5 \pm 0.5$\\
03182597-3708118 & M6:\,$\gamma$ & 20--40 & & $\cdots$ & $\cdots$ & & $3000 \pm 400$ & $4.5 \pm 2.0$\\
10284580-2830374 & M6\,$\gamma$ & 5--15 & & $100.6^{+23.9}_{-27.5}$ & $4.33^{+0.29}_{-0.24}$ & & $2800 \pm 300$ & $4.0 \pm 1.5$\\
10455263-2819303 & M6\,$\gamma$ & 5--15 & & $27.6^{+9.6}_{-5.2}$ & $2.63^{+0.11}_{-0.09}$ & & $2900 \pm 100$ & $5.0 \pm 1.0$\\
07202582-5617224 & M6\,$\gamma$ & 20--26 & & $15.7^{+2.3}_{-0.7}$ & $1.79^{+0.05}_{-0.04}$ & & $2900 \pm 200$ & $5.0 \pm 1.0$\\
20334670-3733443 & M6:\,$\gamma$ & 20--26 & & $106.2^{+8.0}_{-6.9}$ & $3.12 \pm 0.08$ & & $2800 \pm 200$ & $4.5 \pm 1.5$\\
01265327-5505506 & M6\,$\gamma$ & 20--40 & & $75.0^{+8.7}_{-10.2}$ & $2.40 \pm 0.06$ & & $2900 \pm 200$ & $4.0 \pm 1.5$\\
12574941-4111373 & M6\,$\gamma$ & 5--15 & & $51.5^{+12.4}_{-17.1}$ & $3.11^{+0.26}_{-0.14}$ & & $2900 \pm 200$ & $5.0 \pm 1.0$\\
23355015-3401477 & M6:\,$\gamma$ & 20--26 & & $59.0 \pm 5.1$ & $2.37^{+0.07}_{-0.06}$ & & $3000 \pm 300$ & $4.0 \pm 1.5$\\
03111547+0106307 & M6\,$\gamma$ & 20--40 & & $\cdots$ & $\cdots$ & & $3000 \pm 200$ & $3.5 \pm 0.5$\\
06353541-6234059 & M6.5\,$\beta$ & $\cdots$ & & $\cdots$ & $\cdots$ & & $2900 \pm 300$ & $3.5 \pm 1.5$\\
03093877-3014352 & M6.5\,$\gamma$ & 20--40 & & $116.0^{+13.2}_{-14.8}$ & $2.93^{+0.13}_{-0.11}$ & & $\cdots$ & $3.5 \pm 1.0$\\
05123569-3041067 & M6.5\,$\gamma$ & $\cdots$ & & $\cdots$ & $\cdots$ & & $2900 \pm 200$ & $4.0 \pm 2.0$\\
02501167-0151295 & M7:\,$\beta$ & 20--26 & & $22.9^{+5.4}_{-4.6}$ & $1.91^{+0.06}_{-0.05}$ & & $2800 \pm 200$ & $4.5 \pm 1.0$\\
20391314-1126531 & M7\,$\beta$ & 110--130 & & $74.0^{+3.6}_{-3.4}$ & $1.53 \pm 0.03$ & & $2600 \pm 200$ & $5.0 \pm 1.0$\\
05181131-3101529 & M7\,$\beta$ & 20--40 & & $97.5^{+14.3}_{-13.6}$ & $2.73^{+0.14}_{-0.12}$ & & $2800 \pm 100$ & $3.5 \pm 1.5$\\
05264316-1824315 & M7\,$\beta$ & 20--40 & & $82.5^{+11.4}_{-11.5}$ & $2.52^{+0.12}_{-0.11}$ & & $2800 \pm 100$ & $5.0 \pm 1.0$\\
01294256-0823580 & M7\,$\beta$ & 20--26 & & $96.3^{+7.3}_{-7.1}$ & $2.99^{+0.09}_{-0.10}$ & & $2700 \pm 300$ & $3.5 \pm 1.5$\\
03350208+2342356 & M7.5\,$\beta$ & 20--26 & & $60.9^{+4.0}_{-4.4}$ & $2.40 \pm 0.04$ & & $\cdots$ & $5.0 \pm 1.0$\\
00413538-5621127 & M7.5\,$\gamma$ u & 20--40 & & $\cdots$ & $\cdots$ & & $2700 \pm 200$ & $5.5 \pm 0.5$\\
23231347-0244360 & M8\,$\beta$ & 20--26 & & $16.7^{+4.0}_{-0.8}$ & $1.85 \pm 0.03$ & & $2600 \pm 200$ & $4.5 \pm 1.0$\\
00192626+4614078 & M8\,$\beta$ & 110--130 & & $103.4^{+7.4}_{-6.5}$ & $1.76 \pm 0.04$ & & $2700 \pm 200$ & $5.0 \pm 1.0$\\
23520507-1100435 & M8\,$\beta$ & 110--130 & & $95.4 \pm 4.3$ & $1.71 \pm 0.03$ & & $2600 \pm 200$ & $5.0 \pm 0.5$\\
15291017+6312539 & M8\,$\beta$ & 110--130 & & $93.2^{+7.9}_{-7.2}$ & $1.69 \pm 0.06$ & & $2700 \pm 200$ & $5.0 \pm 1.0$\\
08561384-1342242 & M8\,$\gamma$ & 5--15 & & $14.4^{+0.8}_{-1.4}$ & $1.86 \pm 0.04$ & & $2300 \pm 200$ & $5.5 \pm 0.5$\\
00065794-6436542 & M8\,$\gamma$ & 20--40 & & $31.9^{+8.7}_{-9.5}$ & $1.82^{+0.07}_{-0.05}$ & & $2100 \pm 300$ & $5.5 \pm 0.5$\\
22353560-5906306 & M8.5\,$\beta$ & 20--40 & & $17.7^{+6.0}_{-2.4}$ & $1.76 \pm 0.02$ & & $2300 \pm 200$ & $5.5 \pm 0.5$\\
03550477-1032415 & M8.5\,$\beta$ & 20--40 & & $\cdots$ & $\cdots$ & & $2700 \pm 200$ & $5.5 \pm 0.5$\\
14112131-2119503 & M8.5\,$\beta$ & $\cdots$ & & $\cdots$ & $\cdots$ & & $2600 \pm 200$ & $5.0 \pm 1.0$\\
12073346-3932539 & M8.5\,$\gamma$ & 5--15 & & $23.4^{+2.5}_{-1.0}$ & $2.73^{+0.03}_{-0.04}$ & & $2300 \pm 200$ & $5.5 \pm 0.5$\\
20282203-5637024 & M8.5\,$\gamma$ & 20--40 & & $36.4^{+6.9}_{-9.7}$ & $1.83^{+0.07}_{-0.05}$ & & $2300 \pm 200$ & $5.5 \pm 0.5$\\
05402325-0906326 & M9\,$\beta$ & 20--40 & & $19.2^{+5.1}_{-3.6}$ & $1.74^{+0.03}_{-0.06}$ & & $2600 \pm 200$ & $5.0 \pm 1.5$\\
15104786-2818174 & M9\,$\beta$ & 30--50 & & $37.0^{+4.4}_{-4.8}$ & $1.66^{+0.05}_{-0.04}$ & & $2600 \pm 200$ & $5.5 \pm 0.5$\\
15474719-2423493 & M9\,$\beta$ & 30--50 & & $12.9 \pm 0.3$ & $1.06 \pm 0.01$ & & $\cdots$ & $5.5 \pm 0.5$\\
15470557-1626303 A & M9\,$\beta$ & 110--130 & & $\cdots$ & $\cdots$ & & $2300 \pm 100$ & $5.5 \pm 0.5$\\
23360735-3541489 & M9\,$\beta$ & 20--130 & & $\cdots$ & $\cdots$ & & $2300 \pm 200$ & $5.5 \pm 0.5$\\
09451445-7753150 & M9\,$\beta$ & 20--40 & & $37.9^{+6.3}_{-8.8}$ & $1.84^{+0.07}_{-0.05}$ & & $2600 \pm 200$ & $4.5 \pm 1.5$\\
09532126-1014205 & M9\,$\beta$ & 5--40 & & $\cdots$ & $\cdots$ & & $1800 \pm 100$ & $5.5 \pm 0.5$\\
00425923+1142104 & M9\,$\beta$ & 20--130 & & $\cdots$ & $\cdots$ & & $2300 \pm 100$ & $5.5 \pm 0.5$\\
23453903+0055137 & M9\,$\beta$ & $\cdots$ & & $\cdots$ & $\cdots$ & & $2300 \pm 200$ & $5.5 \pm 0.5$\\
04493288+1607226 & M9\,$\gamma$ & 20--26 & & $18.4^{+5.5}_{-2.2}$ & $1.85^{+0.05}_{-0.04}$ & & $2300 \pm 200$ & $5.5 \pm 0.5$\\
22025794-5605087 & M9:\,$\gamma$ & 20--40 & & $19.9^{+6.5}_{-3.9}$ & $1.79^{+0.02}_{-0.16}$ & & $2600 \pm 200$ & $5.5 \pm 0.5$\\
00274197+0503417 & M9\,$\gamma$ & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $3.0 \pm 0.5$\\
11395113-3159214 & M9\,$\gamma$ & 5--15 & & $19.3^{+1.4}_{-1.0}$ & $0.99^{+0.02}_{-0.01}$ & & $2300 \pm 100$ & $3.0 \pm 0.5$\\
12474428-3816464 & M9\,$\gamma$ & 5--15 & & $17.4^{+0.8}_{-0.9}$ & $2.15 \pm 0.06$ & & $2100 \pm 300$ & $5.5 \pm 0.5$\\
20004841-7523070 & M9\,$\gamma$ & 20--50 & & $\cdots$ & $\cdots$ & & $2300 \pm 200$ & $5.5 \pm 0.5$\\
11064461-3715115 & M9\,$\gamma$ & 5--15 & & $15.6^{+0.7}_{-1.1}$ & $1.96^{+0.06}_{-0.05}$ & & $2300 \pm 100$ & $3.0 \pm 0.5$\\
19355595-2846343 & M9\,$\gamma$ & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $3.0 \pm 0.5$\\
04433761+0002051 & M9\,$\gamma$ & 20--26 & & $20.6^{+5.9}_{-3.8}$ & $1.86^{+0.06}_{-0.05}$ & & $1800 \pm 100$ & $5.5 \pm 0.5$\\
00381489-6403529 & M9.5\,$\beta$ & 20--40 & & $14.9^{+5.1}_{-0.4}$ & $1.70 \pm 0.02$ & & $1700 \pm 100$ & $5.5 \pm 0.5$\\
21544859-7459134 & M9.5:\,$\beta$ & 20--40 & & $20.4^{+6.5}_{-4.5}$ & $1.80^{+0.02}_{-0.16}$ & & $2300 \pm 300$ & $5.5 \pm 0.5$\\
02103857-3015313 & M9.5\,$\beta$ & 20--40 & & $14.0^{+0.4}_{-0.3}$ & $1.62 \pm 0.02$ & & $1700 \pm 100$ & $5.5 \pm 0.5$\\
12535039-4211215 & M9.5\,$\gamma$ & 5--15 & & $12.5^{+1.2}_{-2.0}$ & $1.71^{+0.04}_{-0.03}$ & & $\cdots$ & $4.5 \pm 0.5$\\
15525906+2948485 & L0\,$\beta$ & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $3.0 \pm 0.5$\\
11544223-3400390 & L0\,$\beta$ & 30--50 & & $18.2^{+3.5}_{-3.6}$ & $1.60^{+0.02}_{-0.03}$ & & $2100 \pm 200$ & $5.5 \pm 0.5$\\
00325584-4405058 & L0\,$\beta$ & 20--26 & & $11.7 \pm 0.6$ & $1.00 \pm 0.01$ & & $\cdots$ & $5.5 \pm 0.5$\\
03420931-2904317 & L0:\,$\beta$ & 20--40 & & $12.7 \pm 0.4$ & $1.48 \pm 0.02$ & & $2100 \pm 200$ & $3.0 \pm 0.5$\\
06272161-5308428 & L0:\,$\beta$/\,$\gamma$ & 20--40 & & $8.8^{+1.0}_{-1.1}$ & $1.35 \pm 0.03$ & & $1500 \pm 100$ & $5.5 \pm 0.5$\\
12451416-4429077 & L0\,$\gamma$ & 5--15 & & $18.4^{+1.4}_{-1.3}$ & $1.24^{+0.03}_{-0.02}$ & & $2300 \pm 200$ & $3.0 \pm 0.5$\\
00182834-6703130 & L0\,$\gamma$ & 20--40 & & $13.7^{+0.4}_{-0.3}$ & $1.58 \pm 0.02$ & & $1700 \pm 100$ & $5.0 \pm 0.5$\\
04400972-5126544 & L0\,$\gamma$ & 20--40 & & $\cdots$ & $\cdots$ & & $1700 \pm 100$ & $4.5 \pm 0.5$\\
20334473-5635338 & L0\,$\gamma$ & 20--40 & & $13.6^{+0.3}_{-0.4}$ & $1.56 \pm 0.02$ & & $2100 \pm 200$ & $3.0 \pm 0.5$\\
01415823-4633574 & L0\,$\gamma$ & 20--40 & & $14.7^{+5.7}_{-0.4}$ & $1.16 \pm 0.01$ & & $1700 \pm 100$ & $5.0 \pm 0.5$\\
02292794-0053282 & L0\,$\gamma$ & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $5.5 \pm 0.5$\\
02411151-0326587 & L0\,$\gamma$ & 20--40 & & $13.1^{+0.3}_{-0.4}$ & $1.04 \pm 0.02$ & & $\cdots$ & $5.0 \pm 0.5$\\
06191291-5803156 b & L0\,$\gamma$ & 20--40 & & $12.8^{+0.4}_{-0.3}$ & $1.03 \pm 0.01$ & & $\cdots$ & $3.0 \pm 1.0$\\
22134491-2136079 & L0\,$\gamma$ & 20--26 & & $13.5 \pm 0.3$ & $1.09 \pm 0.01$ & & $\cdots$ & $5.0 \pm 0.5$\\
00464841+0715177 & L0\,$\delta$ & 20--26 & & $15.4^{+0.5}_{-0.3}$ & $1.79^{+0.03}_{-0.02}$ & & $2100 \pm 100$ & $5.5 \pm 0.5$\\
06085283-2753583 & L0\,$\delta$ & 20--40 & & $19.8^{+3.9}_{-4.2}$ & $1.20 \pm 0.02$ & & $\cdots$ & $3.0 \pm 0.5$\\
20135152-2806020 & L0\,$\delta$ & 20--26 & & $15.7^{+1.5}_{-0.6}$ & $1.10 \pm 0.02$ & & $\cdots$ & $3.0 \pm 0.5$\\
02265658-5327032 & L0\,$\delta$ & 20--40 & & $13.7 \pm 0.3$ & $1.59 \pm 0.02$ & & $1700 \pm 100$ & $4.5 \pm 0.5$\\
11271382-3735076 & L0\,$\delta$ & 5--15 & & $9.2^{+1.4}_{-1.7}$ & $1.56^{+0.05}_{-0.03}$ & & $2100 \pm 200$ & $4.5 \pm 0.5$\\
00344300-4102266 & L1:\,$\beta$ & 20--40 & & $12.8 \pm 0.4$ & $1.48 \pm 0.01$ & & $1700 \pm 100$ & $5.5 \pm 0.5$\\
11480096-2836488 & L1:\,$\beta$ & 5--15 & & $8.5^{+1.4}_{-1.6}$ & $1.55^{+0.04}_{-0.03}$ & & $1800 \pm 100$ & $3.5 \pm 0.5$\\
03164512-2848521 & L1\,$\beta$ & 110--130 & & $34.0^{+1.6}_{-1.5}$ & $1.24 \pm 0.01$ & & $2100 \pm 200$ & $5.5 \pm 0.5$\\
00584253-0651239 & L1\,$\beta$ & 20--130 & & $\cdots$ & $\cdots$ & & $2100 \pm 200$ & $5.5 \pm 0.5$\\
19350976-6200473 & L1\,$\gamma$ & 20--40 & & $13.5^{+0.3}_{-0.4}$ & $1.54 \pm 0.02$ & & $2100 \pm 200$ & $4.5 \pm 0.5$\\
23225299-6151275 & L1\,$\gamma$ & 20--40 & & $13.6 \pm 0.3$ & $1.56 \pm 0.02$ & & $1700 \pm 100$ & $5.0 \pm 0.5$\\
23255604-0259508 & L1\,$\gamma$ & 110--130 & & $31.0^{+1.4}_{-1.2}$ & $1.22 \pm 0.01$ & & $1800 \pm 100$ & $5.0 \pm 0.5$\\
02410564-5511466 & L1\,$\gamma$ & 20--40 & & $13.6 \pm 0.3$ & $1.57 \pm 0.02$ & & $1700 \pm 100$ & $5.0 \pm 0.5$\\
01205114-5200349 & L1\,$\gamma$ & 20--40 & & $13.3 \pm 0.3$ & $1.54 \pm 0.02$ & & $1700 \pm 100$ & $5.0 \pm 0.5$\\
01174748-3403258 & L1\,$\gamma$ & 20--40 & & $13.6 \pm 0.3$ & $1.09 \pm 0.01$ & & $1800 \pm 100$ & $5.0 \pm 0.5$\\
04062677-3812102 & L1:\,$\gamma$ & 20--40 & & $11.7^{+0.7}_{-1.1}$ & $0.98^{+0.03}_{-0.02}$ & & $\cdots$ & $4.5 \pm 0.5$\\
05184616-2756457 & L1\,$\gamma$ & 20--40 & & $15.3^{+6.7}_{-1.5}$ & $1.11 \pm 0.05$ & & $\cdots$ & $5.0 \pm 0.5$\\
00191296-6226005 & L1\,$\gamma$ & 20--40 & & $13.8 \pm 0.3$ & $1.59 \pm 0.02$ & & $1600 \pm 100$ & $5.0 \pm 0.5$\\
11083081+6830169 & L1\,$\gamma$ & 20--40 & & $13.5 \pm 0.3$ & $1.55 \pm 0.01$ & & $1700 \pm 100$ & $5.0 \pm 0.5$\\
12074836-3900043 & L1\,$\delta$ & 5--15 & & $12.1^{+1.4}_{-2.0}$ & $1.69 \pm 0.04$ & & $2100 \pm 100$ & $5.0 \pm 0.5$\\
22351658-3844154 & L1.5\,$\gamma$ & 20--40 & & $14.0^{+0.4}_{-0.3}$ & $1.62 \pm 0.02$ & & $1600 \pm 100$ & $5.0 \pm 0.5$\\
06023045+3910592 & L2\,$\beta$ & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $5.0 \pm 0.5$\\
00452143+1634446 & L2\,$\gamma$ & 30--50 & & $14.7 \pm 0.3$ & $1.14 \pm 0.01$ & & $\cdots$ & $5.0 \pm 0.5$\\
05361998-1920396 & L2\,$\gamma$ & 20--40 & & $13.0 \pm 0.9$ & $1.50^{+0.07}_{-0.06}$ & & $1600 \pm 200$ & $4.5 \pm 0.5$\\
02583123-1520536 & L3\,$\beta$ & 20--40 & & $13.0^{+0.3}_{-0.4}$ & $1.50^{+0.02}_{-0.01}$ & & $1700 \pm 100$ & $5.0 \pm 0.5$\\
12563961-2718455 & L3:\,$\beta$ & 5--15 & & $7.7^{+1.4}_{-1.5}$ & $1.53^{+0.04}_{-0.03}$ & & $1600 \pm 100$ & $4.5 \pm 0.5$\\
01531463-6744181 & L3\,$\beta$ & 20--40 & & $12.9^{+0.3}_{-0.5}$ & $1.49 \pm 0.02$ & & $1600 \pm 100$ & $5.0 \pm 0.5$\\
17260007+1538190 & L3\,$\gamma$ & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $4.5 \pm 0.5$\\
04185879-4507413 & L3\,$\gamma$ & 20--40 & & $12.9^{+0.3}_{-0.4}$ & $1.49 \pm 0.02$ & & $1600 \pm 100$ & $5.0 \pm 0.5$\\
22081363+2921215 & L3\,$\gamma$ & 20--26 & & $12.9^{+0.3}_{-0.1}$ & $1.14 \pm 0.01$ & & $\cdots$ & $4.5 \pm 0.5$\\
20113196-5048112 & L3\,$\gamma$ & 20--40 & & $12.9 \pm 0.4$ & $1.49 \pm 0.02$ & & $\cdots$ & $5.0 \pm 0.5$\\
10042066+5022596 & L3:\,$\gamma$ & 20--40 & & $12.5 \pm 0.4$ & $1.54 \pm 0.07$ & & $\cdots$ & $4.0 \pm 0.5$\\
15515237+0941148 & L3:\,$\gamma$ & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $3.5 \pm 0.5$\\
00011217+1535355 & L4\,$\beta$ & 110--130 & & $25.3 \pm 1.0$ & $1.20 \pm 0.01$ & & $1600 \pm 100$ & $4.5 \pm 0.5$\\
21324036+1029494 & L4:\,$\beta$ & 30--50 & & $11.4 \pm 0.4$ & $1.36 \pm 0.01$ & & $1600 \pm 100$ & $4.0 \pm 0.5$\\
10212570-2830427 & L4:\,$\beta$/\,$\gamma$ & 5--15 & & $6.5^{+1.3}_{-1.2}$ & $1.51^{+0.04}_{-0.03}$ & & $1600 \pm 200$ & $5.0 \pm 1.0$\\
22064498-4217208 & L4\,$\gamma$ & 110--130 & & $26.1 \pm 1.0$ & $1.21 \pm 0.01$ & & $1800 \pm 100$ & $5.0 \pm 0.5$\\
05012406-0010452 & L4\,$\gamma$ & 20--40 & & $10.2^{+0.8}_{-1.0}$ & $1.36 \pm 0.02$ & & $1600 \pm 100$ & $4.0 \pm 0.5$\\
22495345+0044046 & L4\,$\gamma$ & $\cdots$ & & $\cdots$ & $\cdots$ & & $1700 \pm 100$ & $4.5 \pm 0.5$\\
14252798-3650229 & L4\,$\gamma$ & 110--130 & & $26.6^{+0.3}_{-1.0}$ & $1.20 \pm 0.01$ & & $1600 \pm 100$ & $5.0 \pm 0.5$\\
03552337+1133437 & L3--L6\,$\gamma$ & 110--130 & & $22.4^{+0.9}_{-1.0}$ & $1.20 \pm 0.01$ & & $1500 \pm 100$ & $4.5 \pm 0.5$\\
23433470-3646021 & L3--L6\,$\gamma$ & 20--130 & & $\cdots$ & $\cdots$ & & $1500 \pm 100$ & $4.0 \pm 0.5$\\
16154255+4953211 & L3--L6\,$\gamma$ & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $4.0 \pm 0.5$\\
05120636-2949540 & L5\,$\beta$ & 20--26 & & $6.7^{+1.0}_{-0.9}$ & $1.36 \pm 0.01$ & & $1600 \pm 100$ & $4.0 \pm 0.5$\\
23174712-4838501 & L5\,$\beta$ & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $4.5 \pm 0.5$\\
00303013-1450333 & L4--L6\,$\beta$ & 30--50 & & $10.8^{+0.4}_{-0.6}$ & $1.33 \pm 0.01$ & & $1500 \pm 100$ & $5.0 \pm 0.5$\\
21543454-1055308 & L5\,$\beta$/\,$\gamma$ & 30--50 & & $10.3^{+0.5}_{-0.7}$ & $1.32 \pm 0.01$ & & $1600 \pm 100$ & $4.0 \pm 0.5$\\
03264225-2102057 & L5\,$\beta$/\,$\gamma$ & 110--130 & & $22.4^{+1.0}_{-1.1}$ & $1.20 \pm 0.01$ & & $1600 \pm 100$ & $\cdots$\\
20025073-0521524 & L5--L7\,$\gamma$ & $\cdots$ & & $\cdots$ & $\cdots$ & & $1700 \pm 100$ & $4.5 \pm 0.5$\\
17410280-4642218 & L5:--L7:\,$\gamma$ & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $3.5 \pm 0.5$\\
00470038+6803543 & L6--L8\,$\gamma$ & $\cdots$ & & $\cdots$ & $\cdots$ & & $\cdots$ & $4.0 \pm 0.5$\\
22443167+2043433 & L6--L8\,$\gamma$ & 110--130 & & $12.0 \pm 0.1$ & $0.86 \pm 0.01$ & & $\cdots$ & $4.0 \pm 0.5$\\
21140802-2251358 & L6--L8\,$\gamma$ & 20--26 & & $9.0 \pm 0.3$ & $1.00 \pm 0.01$ & & $\cdots$ & $4.0 \pm 0.5$\\[-5pt]

\enddata
\tablenotetext{a}{Estimated masses and radii were derived from a comparison of the trigonometric or statistical distances, the age of the most probable YMG membership and the \emph{2MASS} and \emph{WISE} photometry with AMES-Cond evolutionary models (see the text for a detailed explanation).}
\tablenotetext{b}{Values obtained from the modified model fitting that uses \emph{WISE} $W1$, $W2$ photometry as well as NIR spectra in the $J$, $H$ and $K$ bands.}
\tablenotetext{c}{Values obtained from a weighted mean of $H$-band and $K$-band $\log g$ (see text for more information).}
\end{deluxetable}
\renewcommand{\tabcolsep}{6pt}

%Table : Planemos
% Table : Planemos
\LongTables
\tabletypesize{\footnotesize}
\renewcommand{\tabcolsep}{3pt}
\begin{deluxetable}{lclcccc}
\tablecolumns{7}
\tablecaption{Potential isolated planetary-mass objects.\label{tab:jwst}}
\tablehead{\colhead{\emph{2MASS}} & \colhead{} & \colhead{Spectral} & \colhead{Source} & \colhead{Moving} & \colhead{Estimated} & \colhead{Distance\tablenotemark{a}}\\
\colhead{Designation} & \colhead{Ref.} & \colhead{Type} & \colhead{Sample} & \colhead{Group} & \colhead{Mass (\MJup)} & \colhead{(pc)}}
\startdata

00303013--1450333 & 1 & L4--L6 $\beta$ & \emph{LP-BASS} & ARG & $10.8^{+0.4}_{-0.6}$ & $26.72 \pm 3.21$\tablenotemark{b}\\
00344300--4102266 & 2 & L1: $\beta$ & \emph{BASS} & THA & $12.8 \pm 0.4$ & $41.2 \pm 2.4$\\
01531463--6744181 & 3 & L3 $\beta$ & \emph{BASS} & THA & $12.9^{+0.3}_{-0.5}$ & $47.0 \pm 3.2$\\
03420931--2904317 & 2 & L0: $\beta$ & \emph{BASS} & THA & $12.7 \pm 0.4$ & $48.2^{+3.6}_{-3.2}$\\
03421621--6817321 & 4 & L4 $\gamma$ & \emph{BASS} & THA & $12.4 \pm 0.5$ & $48.6 \pm 3.6$\\
04185879--4507413 & 2 & L3 $\gamma$ & \emph{BASS} & THA & $12.9^{+0.3}_{-0.4}$ & $49.8^{+4.0}_{-3.6}$\\
05012406--0010452 & 3 & L4 $\gamma$ & \emph{BASS} & COL,CAR & $10.2^{+0.8}_{-1.0}$ & $14.7 \pm 2.8$\tablenotemark{b}\\
05120636--2949540 & 5 & L5 $\beta$ & \emph{BASS} & BPMG & $6.7^{+1.0}_{-0.9}$ & $10.9^{+4.4}_{-4.0}$\\
06272161--5308428 & 2 & L0: $\beta$/$\gamma$ & \emph{BASS} & CAR & $8.8^{+1.0}_{-1.1}$ & $24.1^{+2.4}_{-2.0}$\\
06322402--5010349 & 3 & L3 $\beta$ & \emph{PRE-BASS} & ABDMG & $11.0^{+0.5}_{-0.6}$ & $7.7^{+3.2}_{-2.8}$\\
10212570--2830427 & 2 & L4: $\beta$/$\gamma$ & \emph{BASS} & TWA & $6.5^{+1.3}_{-1.2}$ & $42.6 \pm 5.6$\\
11271382--3735076 & 2 & L0 $\delta$ & \emph{LP-BASS} & TWA & $9.2^{+1.4}_{-1.7}$ & $62.2^{+8.8}_{-8.0}$\\
11480096--2836488 & 2 & L1: $\beta$ & \emph{BASS} & TWA & $8.5^{+1.4}_{-1.6}$ & $47.8 \pm 5.6$\\
12074836--3900043 & 6 & L1 $\delta$ & \emph{BASS} & TWA & $12.1^{+1.4}_{-2.0}$ & $58.2^{+6.8}_{-6.4}$\\
12271545--0636458 & 5 & M8.5 $\beta$ & \emph{PRE-BASS} & TWA & $11.6^{+1.4}_{-1.9}$ & $32.5 \pm 3.2$\\
12535039--4211215 & 2 & M9.5 $\gamma$ & \emph{BASS} & TWA & $12.5^{+1.2}_{-2.0}$ & $81.0^{+7.6}_{-7.2}$\\
12563961--2718455 & 2 & L3: $\beta$ & \emph{BASS} & TWA & $7.7^{+1.4}_{-1.5}$ & $44.6 \pm 5.2$\\
20113196--5048112 & 2 & L3 $\gamma$ & \emph{BASS} & THA & $12.9 \pm 0.4$ & $53.4^{+4.0}_{-3.6}$\\
21324036+1029494 & 7 & L4: $\beta$ & \emph{PRE-BASS} & ARG & $11.4 \pm 0.4$ & $34.2 \pm 4.8$\\
21543454--1055308 & 8 & L5 $\beta$/$\gamma$ & \emph{BASS} & ARG & $10.3^{+0.5}_{-0.7}$ & $22.5 \pm 2.8$\\[-7pt]

\enddata
\tablenotetext{a}{Kinematic distances estimated from moving group membership unless noted.}
\tablenotetext{b}{Trigonometric distance.}
\tablecomments{References to this Table~: \\ (1)~\citealt{2000AJ....120..447K}; (2)~This paper; (3)~\citealt{2008AJ....136.1290R}; (4)~\citealt{2007AJ....133..439C}; (5)~\citealt{2003AJ....126.2421C}; (6)~\citealt{2014ApJ...785L..14G}; (7)~\citealt{2006AJ....131.2722C}; (8)~\citealt{2014ApJ...792L..17G}.}

\end{deluxetable}
